Off-shell Amplitudes in Superstring Theory

Computing the renormalized masses and S-matrix elements in string theory, involving states whose masses are not protected from quantum corrections, requires defining off-shell amplitude with certain factorization properties. While in the bosonic string theory one can in principle construct such an amplitude from string field theory, there is no fully consistent field theory for type II and heterotic string theory. In this paper we give a practical construction of off-shell amplitudes satisfying the desired factorization property using the formalism of picture changing operators. We describe a systematic procedure for dealing with the spurious singularities of the integration measure that we encounter in superstring perturbation theory. This procedure is also useful for computing on-shell amplitudes, as we demonstrate by computing the effect of Fayet-Iliopoulos D-terms in four dimensional heterotic string theory compactifications using this formalism.

==> (inline-0) <==
\begin{picture}(197.9,82.9)(0,0)
\linethickness{0.3mm}
\put(92.9,49.75){\line(0,1){0.5}}
\multiput(92.89,50.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.88,51.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.85,51.76)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.82,52.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.78,52.76)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.74,53.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.69,53.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.62,54.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.56,54.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.48,55.25)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.4,55.74)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.3,56.23)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.21,56.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.1,57.22)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(91.99,57.7)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(91.86,58.19)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(91.74,58.68)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(91.6,59.16)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(91.46,59.64)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(91.31,60.12)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(91.15,60.6)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(90.98,61.07)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(90.81,61.54)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(90.63,62.01)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(90.44,62.47)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(90.25,62.94)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(90.05,63.4)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(89.84,63.85)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(89.63,64.31)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(89.41,64.76)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(89.18,65.2)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(88.94,65.65)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(88.7,66.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(88.45,66.52)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(88.2,66.95)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(87.93,67.38)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(87.67,67.81)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(87.39,68.23)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(87.11,68.64)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(86.82,69.05)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(86.53,69.46)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(86.23,69.86)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(85.92,70.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(85.61,70.65)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(85.29,71.04)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(84.97,71.42)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(84.64,71.8)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(84.3,72.18)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(83.96,72.54)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(83.62,72.91)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(83.26,73.26)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(82.91,73.62)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(82.54,73.96)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(82.18,74.3)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(81.8,74.64)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(81.42,74.97)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(81.04,75.29)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(80.65,75.61)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(80.26,75.92)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(79.86,76.23)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(79.46,76.53)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(79.05,76.82)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(78.64,77.11)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(78.23,77.39)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(77.81,77.67)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(77.38,77.93)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(76.95,78.2)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(76.52,78.45)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(76.09,78.7)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(75.65,78.94)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(75.2,79.18)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(74.76,79.41)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(74.31,79.63)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(73.85,79.84)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(73.4,80.05)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(72.94,80.25)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(72.47,80.44)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(72.01,80.63)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(71.54,80.81)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(71.07,80.98)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(70.6,81.15)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(70.12,81.31)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(69.64,81.46)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(69.16,81.6)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(68.68,81.74)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(68.19,81.86)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(67.7,81.99)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(67.22,82.1)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(66.73,82.21)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(66.23,82.3)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(65.74,82.4)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(65.25,82.48)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(64.75,82.56)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(64.25,82.62)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(63.75,82.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(63.26,82.74)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(62.76,82.78)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(62.26,82.82)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(61.76,82.85)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(61.25,82.88)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(60.75,82.89)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(60.25,82.9)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(59.75,82.9){\line(1,0){0.5}}
\multiput(59.25,82.89)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(58.75,82.88)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(58.24,82.85)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(57.74,82.82)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(57.24,82.78)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(56.74,82.74)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(56.25,82.69)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(55.75,82.62)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(55.25,82.56)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(54.75,82.48)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(54.26,82.4)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(53.77,82.3)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(53.27,82.21)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(52.78,82.1)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(52.3,81.99)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(51.81,81.86)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(51.32,81.74)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(50.84,81.6)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(50.36,81.46)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(49.88,81.31)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(49.4,81.15)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(48.93,80.98)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(48.46,80.81)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(47.99,80.63)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(47.53,80.44)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(47.06,80.25)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(46.6,80.05)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(46.15,79.84)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(45.69,79.63)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(45.24,79.41)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(44.8,79.18)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(44.35,78.94)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(43.91,78.7)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(43.48,78.45)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(43.05,78.2)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(42.62,77.93)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(42.19,77.67)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(41.77,77.39)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(41.36,77.11)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(40.95,76.82)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(40.54,76.53)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(40.14,76.23)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(39.74,75.92)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(39.35,75.61)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(38.96,75.29)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(38.58,74.97)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(38.2,74.64)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(37.82,74.3)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(37.46,73.96)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(37.09,73.62)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(36.74,73.26)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(36.38,72.91)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(36.04,72.54)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(35.7,72.18)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(35.36,71.8)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(35.03,71.42)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(34.71,71.04)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(34.39,70.65)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(34.08,70.26)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(33.77,69.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(33.47,69.46)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(33.18,69.05)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(32.89,68.64)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(32.61,68.23)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(32.33,67.81)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(32.07,67.38)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(31.8,66.95)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(31.55,66.52)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(31.3,66.09)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(31.06,65.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(30.82,65.2)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(30.59,64.76)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(30.37,64.31)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(30.16,63.85)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(29.95,63.4)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(29.75,62.94)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(29.56,62.47)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(29.37,62.01)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(29.19,61.54)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(29.02,61.07)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(28.85,60.6)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(28.69,60.12)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(28.54,59.64)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(28.4,59.16)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(28.26,58.68)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(28.14,58.19)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(28.01,57.7)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(27.9,57.22)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(27.79,56.73)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(27.7,56.23)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(27.6,55.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(27.52,55.25)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(27.44,54.75)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(27.38,54.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(27.31,53.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(27.26,53.26)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(27.22,52.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(27.18,52.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(27.15,51.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(27.12,51.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(27.11,50.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(27.1,50.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(27.1,49.75){\line(0,1){0.5}}
\multiput(27.1,49.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(27.11,49.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(27.12,48.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(27.15,48.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(27.18,47.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(27.22,47.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(27.26,46.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(27.31,46.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(27.38,45.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(27.44,45.25)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(27.52,44.75)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(27.6,44.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(27.7,43.77)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(27.79,43.27)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(27.9,42.78)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(28.01,42.3)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(28.14,41.81)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(28.26,41.32)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(28.4,40.84)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(28.54,40.36)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(28.69,39.88)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(28.85,39.4)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(29.02,38.93)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(29.19,38.46)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(29.37,37.99)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(29.56,37.53)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(29.75,37.06)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(29.95,36.6)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(30.16,36.15)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(30.37,35.69)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(30.59,35.24)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(30.82,34.8)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(31.06,34.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(31.3,33.91)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(31.55,33.48)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(31.8,33.05)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(32.07,32.62)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(32.33,32.19)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(32.61,31.77)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(32.89,31.36)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(33.18,30.95)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(33.47,30.54)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(33.77,30.14)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(34.08,29.74)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(34.39,29.35)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(34.71,28.96)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(35.03,28.58)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(35.36,28.2)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(35.7,27.82)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.04,27.46)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.38,27.09)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(36.74,26.74)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(37.09,26.38)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(37.46,26.04)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(37.82,25.7)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(38.2,25.36)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(38.58,25.03)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(38.96,24.71)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(39.35,24.39)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(39.74,24.08)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(40.14,23.77)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(40.54,23.47)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(40.95,23.18)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(41.36,22.89)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(41.77,22.61)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(42.19,22.33)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(42.62,22.07)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(43.05,21.8)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(43.48,21.55)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(43.91,21.3)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(44.35,21.06)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(44.8,20.82)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(45.24,20.59)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(45.69,20.37)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(46.15,20.16)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(46.6,19.95)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(47.06,19.75)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(47.53,19.56)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(47.99,19.37)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(48.46,19.19)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(48.93,19.02)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(49.4,18.85)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(49.88,18.69)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(50.36,18.54)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(50.84,18.4)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(51.32,18.26)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(51.81,18.14)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(52.3,18.01)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(52.78,17.9)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(53.27,17.79)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(53.77,17.7)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(54.26,17.6)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(54.75,17.52)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(55.25,17.44)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(55.75,17.38)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(56.25,17.31)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(56.74,17.26)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(57.24,17.22)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(57.74,17.18)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(58.24,17.15)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(58.75,17.12)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(59.25,17.11)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(59.75,17.1){\line(1,0){0.5}}
\multiput(60.25,17.1)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(60.75,17.11)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(61.25,17.12)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(61.76,17.15)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(62.26,17.18)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(62.76,17.22)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(63.26,17.26)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(63.75,17.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(64.25,17.38)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(64.75,17.44)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(65.25,17.52)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(65.74,17.6)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(66.23,17.7)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(66.73,17.79)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(67.22,17.9)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(67.7,18.01)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(68.19,18.14)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(68.68,18.26)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(69.16,18.4)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(69.64,18.54)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(70.12,18.69)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(70.6,18.85)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(71.07,19.02)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(71.54,19.19)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(72.01,19.37)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(72.47,19.56)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(72.94,19.75)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(73.4,19.95)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(73.85,20.16)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(74.31,20.37)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(74.76,20.59)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(75.2,20.82)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(75.65,21.06)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(76.09,21.3)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(76.52,21.55)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(76.95,21.8)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(77.38,22.07)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(77.81,22.33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(78.23,22.61)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(78.64,22.89)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(79.05,23.18)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(79.46,23.47)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(79.86,23.77)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(80.26,24.08)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(80.65,24.39)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(81.04,24.71)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(81.42,25.03)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(81.8,25.36)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(82.18,25.7)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(82.54,26.04)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(82.91,26.38)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(83.26,26.74)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(83.62,27.09)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(83.96,27.46)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(84.3,27.82)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(84.64,28.2)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(84.97,28.58)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(85.29,28.96)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(85.61,29.35)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(85.92,29.74)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(86.23,30.14)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(86.53,30.54)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(86.82,30.95)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(87.11,31.36)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(87.39,31.77)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(87.67,32.19)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(87.93,32.62)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(88.2,33.05)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(88.45,33.48)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(88.7,33.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(88.94,34.35)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(89.18,34.8)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(89.41,35.24)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(89.63,35.69)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(89.84,36.15)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(90.05,36.6)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(90.25,37.06)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(90.44,37.53)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(90.63,37.99)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(90.81,38.46)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(90.98,38.93)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(91.15,39.4)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(91.31,39.88)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(91.46,40.36)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(91.6,40.84)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(91.74,41.32)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(91.86,41.81)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(91.99,42.3)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(92.1,42.78)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(92.21,43.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(92.3,43.77)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(92.4,44.26)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(92.48,44.75)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(92.56,45.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(92.62,45.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(92.69,46.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(92.74,46.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(92.78,47.24)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(92.82,47.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(92.85,48.24)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(92.88,48.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(92.89,49.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(197.9,49.75){\line(0,1){0.5}}
\multiput(197.89,50.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(197.88,51.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(197.85,51.76)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(197.82,52.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(197.78,52.76)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(197.74,53.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(197.69,53.75)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(197.62,54.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(197.56,54.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(197.48,55.25)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(197.4,55.74)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(197.3,56.23)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(197.21,56.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(197.1,57.22)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(196.99,57.7)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(196.86,58.19)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(196.74,58.68)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(196.6,59.16)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(196.46,59.64)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(196.31,60.12)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(196.15,60.6)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(195.98,61.07)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(195.81,61.54)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(195.63,62.01)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(195.44,62.47)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(195.25,62.94)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(195.05,63.4)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(194.84,63.85)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(194.63,64.31)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(194.41,64.76)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(194.18,65.2)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(193.94,65.65)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(193.7,66.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(193.45,66.52)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(193.2,66.95)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(192.93,67.38)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(192.67,67.81)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(192.39,68.23)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(192.11,68.64)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(191.82,69.05)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(191.53,69.46)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(191.23,69.86)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(190.92,70.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(190.61,70.65)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(190.29,71.04)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(189.97,71.42)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(189.64,71.8)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(189.3,72.18)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(188.96,72.54)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(188.62,72.91)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(188.26,73.26)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(187.91,73.62)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(187.54,73.96)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(187.18,74.3)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(186.8,74.64)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(186.42,74.97)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(186.04,75.29)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(185.65,75.61)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(185.26,75.92)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(184.86,76.23)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(184.46,76.53)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(184.05,76.82)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(183.64,77.11)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(183.23,77.39)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(182.81,77.67)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(182.38,77.93)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(181.95,78.2)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(181.52,78.45)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(181.09,78.7)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(180.65,78.94)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(180.2,79.18)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(179.76,79.41)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(179.31,79.63)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(178.85,79.84)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(178.4,80.05)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(177.94,80.25)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(177.47,80.44)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(177.01,80.63)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(176.54,80.81)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(176.07,80.98)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(175.6,81.15)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(175.12,81.31)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(174.64,81.46)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(174.16,81.6)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(173.68,81.74)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(173.19,81.86)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(172.7,81.99)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(172.22,82.1)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(171.73,82.21)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(171.23,82.3)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(170.74,82.4)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(170.25,82.48)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(169.75,82.56)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(169.25,82.62)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(168.75,82.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(168.26,82.74)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(167.76,82.78)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(167.26,82.82)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(166.76,82.85)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(166.25,82.88)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(165.75,82.89)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(165.25,82.9)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(164.75,82.9){\line(1,0){0.5}}
\multiput(164.25,82.89)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(163.75,82.88)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(163.24,82.85)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(162.74,82.82)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(162.24,82.78)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(161.74,82.74)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(161.25,82.69)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(160.75,82.62)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(160.25,82.56)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(159.75,82.48)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(159.26,82.4)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(158.77,82.3)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(158.27,82.21)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(157.78,82.1)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(157.3,81.99)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(156.81,81.86)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(156.32,81.74)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(155.84,81.6)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(155.36,81.46)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(154.88,81.31)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(154.4,81.15)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(153.93,80.98)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(153.46,80.81)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(152.99,80.63)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(152.53,80.44)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(152.06,80.25)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(151.6,80.05)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(151.15,79.84)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(150.69,79.63)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(150.24,79.41)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(149.8,79.18)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(149.35,78.94)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(148.91,78.7)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(148.48,78.45)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(148.05,78.2)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(147.62,77.93)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(147.19,77.67)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(146.77,77.39)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(146.36,77.11)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(145.95,76.82)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(145.54,76.53)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(145.14,76.23)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(144.74,75.92)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(144.35,75.61)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(143.96,75.29)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(143.58,74.97)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(143.2,74.64)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(142.82,74.3)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(142.46,73.96)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(142.09,73.62)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(141.74,73.26)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(141.38,72.91)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(141.04,72.54)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(140.7,72.18)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(140.36,71.8)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(140.03,71.42)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(139.71,71.04)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(139.39,70.65)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(139.08,70.26)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(138.77,69.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(138.47,69.46)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(138.18,69.05)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(137.89,68.64)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(137.61,68.23)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(137.33,67.81)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(137.07,67.38)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(136.8,66.95)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(136.55,66.52)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(136.3,66.09)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(136.06,65.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(135.82,65.2)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(135.59,64.76)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(135.37,64.31)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(135.16,63.85)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(134.95,63.4)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(134.75,62.94)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(134.56,62.47)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(134.37,62.01)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(134.19,61.54)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(134.02,61.07)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(133.85,60.6)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(133.69,60.12)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(133.54,59.64)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(133.4,59.16)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(133.26,58.68)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(133.14,58.19)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(133.01,57.7)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(132.9,57.22)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(132.79,56.73)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(132.7,56.23)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(132.6,55.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(132.52,55.25)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(132.44,54.75)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(132.38,54.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(132.31,53.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(132.26,53.26)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(132.22,52.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(132.18,52.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(132.15,51.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(132.12,51.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(132.11,50.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(132.1,50.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(132.1,49.75){\line(0,1){0.5}}
\multiput(132.1,49.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(132.11,49.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(132.12,48.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(132.15,48.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(132.18,47.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(132.22,47.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(132.26,46.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(132.31,46.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(132.38,45.75)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(132.44,45.25)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(132.52,44.75)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(132.6,44.26)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(132.7,43.77)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(132.79,43.27)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(132.9,42.78)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(133.01,42.3)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(133.14,41.81)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(133.26,41.32)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(133.4,40.84)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(133.54,40.36)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(133.69,39.88)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(133.85,39.4)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(134.02,38.93)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(134.19,38.46)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(134.37,37.99)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.56,37.53)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.75,37.06)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(134.95,36.6)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(135.16,36.15)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(135.37,35.69)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(135.59,35.24)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(135.82,34.8)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(136.06,34.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(136.3,33.91)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(136.55,33.48)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(136.8,33.05)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(137.07,32.62)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(137.33,32.19)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(137.61,31.77)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(137.89,31.36)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(138.18,30.95)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(138.47,30.54)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(138.77,30.14)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(139.08,29.74)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(139.39,29.35)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(139.71,28.96)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(140.03,28.58)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(140.36,28.2)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(140.7,27.82)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(141.04,27.46)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(141.38,27.09)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(141.74,26.74)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(142.09,26.38)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(142.46,26.04)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(142.82,25.7)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(143.2,25.36)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(143.58,25.03)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(143.96,24.71)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(144.35,24.39)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(144.74,24.08)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(145.14,23.77)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(145.54,23.47)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(145.95,23.18)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(146.36,22.89)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(146.77,22.61)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(147.19,22.33)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(147.62,22.07)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(148.05,21.8)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(148.48,21.55)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(148.91,21.3)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(149.35,21.06)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(149.8,20.82)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(150.24,20.59)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(150.69,20.37)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(151.15,20.16)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(151.6,19.95)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(152.06,19.75)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(152.53,19.56)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(152.99,19.37)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(153.46,19.19)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(153.93,19.02)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(154.4,18.85)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(154.88,18.69)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(155.36,18.54)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(155.84,18.4)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(156.32,18.26)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(156.81,18.14)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(157.3,18.01)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(157.78,17.9)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(158.27,17.79)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(158.77,17.7)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(159.26,17.6)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(159.75,17.52)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(160.25,17.44)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(160.75,17.38)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(161.25,17.31)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(161.74,17.26)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(162.24,17.22)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(162.74,17.18)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(163.24,17.15)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(163.75,17.12)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(164.25,17.11)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(164.75,17.1){\line(1,0){0.5}}
\multiput(165.25,17.1)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(165.75,17.11)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(166.25,17.12)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(166.76,17.15)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(167.26,17.18)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(167.76,17.22)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(168.26,17.26)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(168.75,17.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(169.25,17.38)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(169.75,17.44)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(170.25,17.52)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(170.74,17.6)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(171.23,17.7)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(171.73,17.79)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(172.22,17.9)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(172.7,18.01)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(173.19,18.14)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(173.68,18.26)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(174.16,18.4)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(174.64,18.54)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(175.12,18.69)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(175.6,18.85)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(176.07,19.02)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(176.54,19.19)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(177.01,19.37)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(177.47,19.56)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(177.94,19.75)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(178.4,19.95)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(178.85,20.16)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(179.31,20.37)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(179.76,20.59)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(180.2,20.82)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(180.65,21.06)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(181.09,21.3)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(181.52,21.55)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(181.95,21.8)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(182.38,22.07)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(182.81,22.33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(183.23,22.61)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(183.64,22.89)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(184.05,23.18)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(184.46,23.47)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(184.86,23.77)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(185.26,24.08)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(185.65,24.39)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(186.04,24.71)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(186.42,25.03)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(186.8,25.36)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(187.18,25.7)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(187.54,26.04)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(187.91,26.38)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(188.26,26.74)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(188.62,27.09)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(188.96,27.46)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(189.3,27.82)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(189.64,28.2)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(189.97,28.58)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(190.29,28.96)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(190.61,29.35)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(190.92,29.74)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(191.23,30.14)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(191.53,30.54)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(191.82,30.95)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(192.11,31.36)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(192.39,31.77)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(192.67,32.19)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(192.93,32.62)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(193.2,33.05)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(193.45,33.48)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(193.7,33.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(193.94,34.35)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(194.18,34.8)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(194.41,35.24)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(194.63,35.69)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(194.84,36.15)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(195.05,36.6)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(195.25,37.06)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(195.44,37.53)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(195.63,37.99)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(195.81,38.46)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(195.98,38.93)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(196.15,39.4)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(196.31,39.88)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(196.46,40.36)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(196.6,40.84)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(196.74,41.32)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(196.86,41.81)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(196.99,42.3)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(197.1,42.78)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(197.21,43.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(197.3,43.77)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(197.4,44.26)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(197.48,44.75)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(197.56,45.25)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(197.62,45.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(197.69,46.25)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(197.74,46.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(197.78,47.24)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(197.82,47.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(197.85,48.24)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(197.88,48.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(197.89,49.25)(0.01,0.5){1}{\line(0,1){0.5}}

\put(90,80){\makebox(0,0)[cc]{$\times \, \, z_1$}}

\put(175,65){\makebox(0,0)[cc]{$z_1 \, \, \times$}}

\put(60,5){\makebox(0,0)[cc]{(a)}}

\put(165,5){\makebox(0,0)[cc]{(b)}}

\end{picture}

==> (inline-1) <==
\begin{picture}(135,42.5)(0,0)
\linethickness{0.3mm}
\put(10,40){\line(1,0){10}}
\linethickness{0.3mm}
\put(40,39.94){\line(0,1){0.13}}
\multiput(39.97,40.19)(0.03,-0.13){1}{\line(0,-1){0.13}}
\multiput(39.92,40.32)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(39.84,40.44)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(39.74,40.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.61,40.69)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(39.46,40.81)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(39.29,40.93)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(39.09,41.04)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(38.86,41.16)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(38.62,41.27)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(38.35,41.38)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(38.06,41.48)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(37.75,41.58)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(37.42,41.68)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(37.07,41.77)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(36.7,41.86)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(36.32,41.94)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(35.92,42.02)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(35.5,42.09)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(35.07,42.15)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(34.63,42.22)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(34.18,42.27)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(33.71,42.32)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(33.23,42.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(32.75,42.4)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(32.26,42.44)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(31.76,42.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(31.26,42.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(30.76,42.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(30.25,42.5)(0.51,-0.01){1}{\line(1,0){0.51}}
\put(29.75,42.5){\line(1,0){0.51}}
\multiput(29.24,42.49)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(28.74,42.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(28.24,42.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(27.74,42.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(27.25,42.4)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(26.77,42.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(26.29,42.32)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(25.82,42.27)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(25.37,42.22)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(24.93,42.15)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(24.5,42.09)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(24.08,42.02)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(23.68,41.94)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(23.3,41.86)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(22.93,41.77)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(22.58,41.68)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(22.25,41.58)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(21.94,41.48)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(21.65,41.38)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(21.38,41.27)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(21.14,41.16)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(20.91,41.04)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(20.71,40.93)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(20.54,40.81)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(20.39,40.69)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(20.26,40.57)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(20.16,40.44)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(20.08,40.32)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(20.03,40.19)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(20,40.06)(0.03,0.13){1}{\line(0,1){0.13}}
\put(20,39.94){\line(0,1){0.13}}
\multiput(20,39.94)(0.03,-0.13){1}{\line(0,-1){0.13}}
\multiput(20.03,39.81)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(20.08,39.68)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(20.16,39.56)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(20.26,39.43)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(20.39,39.31)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(20.54,39.19)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(20.71,39.07)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(20.91,38.96)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(21.14,38.84)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(21.38,38.73)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(21.65,38.62)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(21.94,38.52)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(22.25,38.42)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(22.58,38.32)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(22.93,38.23)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(23.3,38.14)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(23.68,38.06)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(24.08,37.98)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(24.5,37.91)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(24.93,37.85)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(25.37,37.78)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(25.82,37.73)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(26.29,37.68)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(26.77,37.63)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(27.25,37.6)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(27.74,37.56)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(28.24,37.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(28.74,37.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(29.24,37.51)(0.51,-0.01){1}{\line(1,0){0.51}}
\put(29.75,37.5){\line(1,0){0.51}}
\multiput(30.25,37.5)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(30.76,37.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(31.26,37.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(31.76,37.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(32.26,37.56)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(32.75,37.6)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(33.23,37.63)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(33.71,37.68)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(34.18,37.73)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(34.63,37.78)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(35.07,37.85)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(35.5,37.91)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(35.92,37.98)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(36.32,38.06)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(36.7,38.14)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(37.07,38.23)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(37.42,38.32)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(37.75,38.42)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(38.06,38.52)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(38.35,38.62)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(38.62,38.73)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(38.86,38.84)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(39.09,38.96)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(39.29,39.07)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(39.46,39.19)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(39.61,39.31)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(39.74,39.43)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(39.84,39.56)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(39.92,39.68)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(39.97,39.81)(0.03,0.13){1}{\line(0,1){0.13}}
\linethickness{0.3mm}
\put(-20,40){\line(1,0){15}}
\linethickness{0.3mm}
\put(40,40){\line(1,0){10}}
%\put(40,40){\makebox(0,0)[cc]{$|$}}
\linethickness{0.3mm}
\put(60,40){\line(1,0){10}}
\linethickness{0.3mm}
\put(90,40){\line(1,0){10}}
%\put(90,40){\makebox(0,0)[cc]{$|$}}
\linethickness{0.3mm}
\put(120,40){\line(1,0){10}}
%\put(120,40){\makebox(0,0)[cc]{$|$}}
\linethickness{0.3mm}
\put(120,39.94){\line(0,1){0.13}}
\multiput(119.97,40.19)(0.03,-0.13){1}{\line(0,-1){0.13}}
\multiput(119.92,40.32)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(119.84,40.44)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(119.74,40.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(119.61,40.69)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(119.46,40.81)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(119.29,40.93)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(119.09,41.04)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(118.86,41.16)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(118.62,41.27)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(118.35,41.38)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(118.06,41.48)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(117.75,41.58)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(117.42,41.68)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(117.07,41.77)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(116.7,41.86)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(116.32,41.94)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(115.92,42.02)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(115.5,42.09)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(115.07,42.15)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(114.63,42.22)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(114.18,42.27)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(113.71,42.32)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(113.23,42.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(112.75,42.4)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(112.26,42.44)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(111.76,42.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(111.26,42.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(110.76,42.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(110.25,42.5)(0.51,-0.01){1}{\line(1,0){0.51}}
\put(109.75,42.5){\line(1,0){0.51}}
\multiput(109.24,42.49)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(108.74,42.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(108.24,42.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(107.74,42.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(107.25,42.4)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(106.77,42.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(106.29,42.32)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(105.82,42.27)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(105.37,42.22)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(104.93,42.15)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(104.5,42.09)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(104.08,42.02)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(103.68,41.94)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(103.3,41.86)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(102.93,41.77)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(102.58,41.68)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(102.25,41.58)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(101.94,41.48)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(101.65,41.38)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(101.38,41.27)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(101.14,41.16)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(100.91,41.04)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(100.71,40.93)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(100.54,40.81)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(100.39,40.69)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(100.26,40.57)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(100.16,40.44)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(100.08,40.32)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(100.03,40.19)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(100,40.06)(0.03,0.13){1}{\line(0,1){0.13}}
\put(100,39.94){\line(0,1){0.13}}
\multiput(100,39.94)(0.03,-0.13){1}{\line(0,-1){0.13}}
\multiput(100.03,39.81)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(100.08,39.68)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(100.16,39.56)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(100.26,39.43)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(100.39,39.31)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(100.54,39.19)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(100.71,39.07)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(100.91,38.96)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(101.14,38.84)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(101.38,38.73)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(101.65,38.62)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(101.94,38.52)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(102.25,38.42)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(102.58,38.32)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(102.93,38.23)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(103.3,38.14)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(103.68,38.06)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(104.08,37.98)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(104.5,37.91)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(104.93,37.85)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(105.37,37.78)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(105.82,37.73)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(106.29,37.68)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(106.77,37.63)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(107.25,37.6)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(107.74,37.56)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(108.24,37.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(108.74,37.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(109.24,37.51)(0.51,-0.01){1}{\line(1,0){0.51}}
\put(109.75,37.5){\line(1,0){0.51}}
\multiput(110.25,37.5)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(110.76,37.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(111.26,37.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(111.76,37.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(112.26,37.56)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(112.75,37.6)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(113.23,37.63)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(113.71,37.68)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(114.18,37.73)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(114.63,37.78)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(115.07,37.85)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(115.5,37.91)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(115.92,37.98)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(116.32,38.06)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(116.7,38.14)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(117.07,38.23)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(117.42,38.32)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(117.75,38.42)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(118.06,38.52)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(118.35,38.62)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(118.62,38.73)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(118.86,38.84)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(119.09,38.96)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(119.29,39.07)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(119.46,39.19)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(119.61,39.31)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(119.74,39.43)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(119.84,39.56)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(119.92,39.68)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(119.97,39.81)(0.03,0.13){1}{\line(0,1){0.13}}
\linethickness{0.3mm}
\put(90,39.94){\line(0,1){0.13}}
\multiput(89.97,40.19)(0.03,-0.13){1}{\line(0,-1){0.13}}
\multiput(89.92,40.32)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(89.84,40.44)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(89.74,40.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(89.61,40.69)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(89.46,40.81)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(89.29,40.93)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(89.09,41.04)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(88.86,41.16)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(88.62,41.27)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(88.35,41.38)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(88.06,41.48)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(87.75,41.58)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(87.42,41.68)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(87.07,41.77)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(86.7,41.86)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(86.32,41.94)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(85.92,42.02)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(85.5,42.09)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(85.07,42.15)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(84.63,42.22)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(84.18,42.27)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(83.71,42.32)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(83.23,42.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(82.75,42.4)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(82.26,42.44)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(81.76,42.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(81.26,42.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(80.76,42.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(80.25,42.5)(0.51,-0.01){1}{\line(1,0){0.51}}
\put(79.75,42.5){\line(1,0){0.51}}
\multiput(79.24,42.49)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(78.74,42.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(78.24,42.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(77.74,42.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(77.25,42.4)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(76.77,42.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(76.29,42.32)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(75.82,42.27)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(75.37,42.22)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(74.93,42.15)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(74.5,42.09)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(74.08,42.02)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(73.68,41.94)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(73.3,41.86)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(72.93,41.77)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(72.58,41.68)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(72.25,41.58)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(71.94,41.48)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(71.65,41.38)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(71.38,41.27)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(71.14,41.16)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(70.91,41.04)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(70.71,40.93)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(70.54,40.81)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(70.39,40.69)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(70.26,40.57)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(70.16,40.44)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(70.08,40.32)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(70.03,40.19)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(70,40.06)(0.03,0.13){1}{\line(0,1){0.13}}
\put(70,39.94){\line(0,1){0.13}}
\multiput(70,39.94)(0.03,-0.13){1}{\line(0,-1){0.13}}
\multiput(70.03,39.81)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(70.08,39.68)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(70.16,39.56)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(70.26,39.43)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(70.39,39.31)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(70.54,39.19)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(70.71,39.07)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(70.91,38.96)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(71.14,38.84)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(71.38,38.73)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(71.65,38.62)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(71.94,38.52)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(72.25,38.42)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(72.58,38.32)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(72.93,38.23)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(73.3,38.14)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(73.68,38.06)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(74.08,37.98)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(74.5,37.91)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(74.93,37.85)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(75.37,37.78)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(75.82,37.73)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(76.29,37.68)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(76.77,37.63)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(77.25,37.6)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(77.74,37.56)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(78.24,37.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(78.74,37.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(79.24,37.51)(0.51,-0.01){1}{\line(1,0){0.51}}
\put(79.75,37.5){\line(1,0){0.51}}
\multiput(80.25,37.5)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(80.76,37.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(81.26,37.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(81.76,37.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(82.26,37.56)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(82.75,37.6)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(83.23,37.63)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(83.71,37.68)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(84.18,37.73)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(84.63,37.78)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(85.07,37.85)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(85.5,37.91)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(85.92,37.98)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(86.32,38.06)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(86.7,38.14)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(87.07,38.23)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(87.42,38.32)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(87.75,38.42)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(88.06,38.52)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(88.35,38.62)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(88.62,38.73)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(88.86,38.84)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(89.09,38.96)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(89.29,39.07)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(89.46,39.19)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(89.61,39.31)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(89.74,39.43)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(89.84,39.56)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(89.92,39.68)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(89.97,39.81)(0.03,0.13){1}{\line(0,1){0.13}}
\put(5,40){\makebox(0,0)[cc]{+}}
\put(55,40){\makebox(0,0)[cc]{+}}
\put(137,40){\makebox(0,0)[cc]{+ $\cdots$}}
\put(30,40){\makebox(0,0)[cc]{1PI}}
\put(80,40){\makebox(0,0)[cc]{1PI}}
\put(110,40){\makebox(0,0)[cc]{1PI}}
\end{picture}
}

\def\figatwo{
\def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(145,48.33)(0,0)
\linethickness{0.3mm}
\put(18.33,39.75){\line(0,1){0.5}}
\multiput(18.3,40.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(18.24,41.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(18.15,41.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(18.03,42.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(17.88,42.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(17.7,43.19)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(17.49,43.65)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(17.26,44.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(17,44.52)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.71,44.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(16.4,45.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(16.07,45.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(15.71,46.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(15.34,46.4)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(14.94,46.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(14.52,47)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(14.09,47.26)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(13.65,47.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(13.19,47.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(12.72,47.88)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(12.24,48.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(11.75,48.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(11.25,48.24)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(10.75,48.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(10.25,48.33)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(9.75,48.33){\line(1,0){0.5}}
\multiput(9.25,48.3)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(8.75,48.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(8.25,48.15)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(7.76,48.03)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(7.28,47.88)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(6.81,47.7)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(6.35,47.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(5.91,47.26)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(5.48,47)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(5.06,46.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(4.66,46.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(4.29,46.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(3.93,45.71)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(3.6,45.34)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(3.29,44.94)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(3,44.52)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(2.74,44.09)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(2.51,43.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(2.3,43.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(2.12,42.72)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(1.97,42.24)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(1.85,41.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(1.76,41.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(1.7,40.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(1.67,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(1.67,39.75){\line(0,1){0.5}}
\multiput(1.67,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.7,39.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.76,38.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.85,38.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.97,37.76)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.12,37.28)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.3,36.81)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(2.51,36.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(2.74,35.91)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(3,35.48)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(3.29,35.06)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(3.6,34.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(3.93,34.29)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(4.29,33.93)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(4.66,33.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(5.06,33.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(5.48,33)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(5.91,32.74)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(6.35,32.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(6.81,32.3)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(7.28,32.12)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(7.76,31.97)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(8.25,31.85)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(8.75,31.76)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(9.25,31.7)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(9.75,31.67){\line(1,0){0.5}}
\multiput(10.25,31.67)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(10.75,31.7)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(11.25,31.76)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(11.75,31.85)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(12.24,31.97)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(12.72,32.12)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(13.19,32.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(13.65,32.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(14.09,32.74)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(14.52,33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(14.94,33.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(15.34,33.6)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(15.71,33.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(16.07,34.29)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(16.4,34.66)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(16.71,35.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(17,35.48)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(17.26,35.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(17.49,36.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(17.7,36.81)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(17.88,37.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(18.03,37.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(18.15,38.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(18.24,38.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(18.3,39.25)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(43.33,39.75){\line(0,1){0.5}}
\multiput(43.3,40.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(43.24,41.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(43.15,41.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(43.03,42.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(42.88,42.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(42.7,43.19)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(42.49,43.65)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(42.26,44.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(42,44.52)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(41.71,44.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(41.4,45.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(41.07,45.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(40.71,46.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(40.34,46.4)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(39.94,46.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(39.52,47)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(39.09,47.26)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(38.65,47.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(38.19,47.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(37.72,47.88)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(37.24,48.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(36.75,48.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(36.25,48.24)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(35.75,48.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(35.25,48.33)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(34.75,48.33){\line(1,0){0.5}}
\multiput(34.25,48.3)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(33.75,48.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(33.25,48.15)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(32.76,48.03)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(32.28,47.88)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(31.81,47.7)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(31.35,47.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(30.91,47.26)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(30.48,47)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(30.06,46.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(29.66,46.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(29.29,46.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(28.93,45.71)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(28.6,45.34)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(28.29,44.94)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(28,44.52)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(27.74,44.09)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(27.51,43.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(27.3,43.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(27.12,42.72)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(26.97,42.24)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(26.85,41.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(26.76,41.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(26.7,40.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(26.67,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(26.67,39.75){\line(0,1){0.5}}
\multiput(26.67,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(26.7,39.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(26.76,38.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(26.85,38.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(26.97,37.76)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(27.12,37.28)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(27.3,36.81)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(27.51,36.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(27.74,35.91)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(28,35.48)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.29,35.06)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(28.6,34.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(28.93,34.29)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(29.29,33.93)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(29.66,33.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(30.06,33.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(30.48,33)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(30.91,32.74)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(31.35,32.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(31.81,32.3)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(32.28,32.12)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(32.76,31.97)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(33.25,31.85)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(33.75,31.76)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(34.25,31.7)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(34.75,31.67){\line(1,0){0.5}}
\multiput(35.25,31.67)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(35.75,31.7)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(36.25,31.76)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(36.75,31.85)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(37.24,31.97)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(37.72,32.12)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(38.19,32.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(38.65,32.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(39.09,32.74)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(39.52,33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(39.94,33.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(40.34,33.6)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(40.71,33.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(41.07,34.29)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(41.4,34.66)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(41.71,35.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(42,35.48)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(42.26,35.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(42.49,36.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(42.7,36.81)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(42.88,37.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(43.03,37.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(43.15,38.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(43.24,38.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(43.3,39.25)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(68.33,39.75){\line(0,1){0.5}}
\multiput(68.3,40.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(68.24,41.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(68.15,41.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(68.03,42.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(67.88,42.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(67.7,43.19)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(67.49,43.65)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(67.26,44.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(67,44.52)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(66.71,44.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(66.4,45.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(66.07,45.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(65.71,46.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(65.34,46.4)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(64.94,46.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(64.52,47)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(64.09,47.26)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(63.65,47.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(63.19,47.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(62.72,47.88)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(62.24,48.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(61.75,48.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(61.25,48.24)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(60.75,48.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(60.25,48.33)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(59.75,48.33){\line(1,0){0.5}}
\multiput(59.25,48.3)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(58.75,48.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(58.25,48.15)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(57.76,48.03)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(57.28,47.88)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(56.81,47.7)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(56.35,47.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(55.91,47.26)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(55.48,47)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(55.06,46.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(54.66,46.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(54.29,46.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(53.93,45.71)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(53.6,45.34)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(53.29,44.94)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(53,44.52)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(52.74,44.09)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(52.51,43.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(52.3,43.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(52.12,42.72)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(51.97,42.24)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(51.85,41.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(51.76,41.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(51.7,40.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(51.67,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(51.67,39.75){\line(0,1){0.5}}
\multiput(51.67,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.7,39.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.76,38.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.85,38.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(51.97,37.76)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(52.12,37.28)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(52.3,36.81)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.51,36.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(52.74,35.91)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(53,35.48)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.29,35.06)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(53.6,34.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(53.93,34.29)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(54.29,33.93)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(54.66,33.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(55.06,33.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(55.48,33)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(55.91,32.74)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(56.35,32.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(56.81,32.3)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(57.28,32.12)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(57.76,31.97)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(58.25,31.85)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(58.75,31.76)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(59.25,31.7)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(59.75,31.67){\line(1,0){0.5}}
\multiput(60.25,31.67)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(60.75,31.7)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(61.25,31.76)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(61.75,31.85)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(62.24,31.97)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(62.72,32.12)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(63.19,32.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(63.65,32.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(64.09,32.74)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(64.52,33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(64.94,33.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(65.34,33.6)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(65.71,33.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(66.07,34.29)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(66.4,34.66)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(66.71,35.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(67,35.48)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(67.26,35.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(67.49,36.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(67.7,36.81)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(67.88,37.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(68.03,37.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(68.15,38.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(68.24,38.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(68.3,39.25)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(98.33,39.75){\line(0,1){0.5}}
\multiput(98.3,40.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(98.24,41.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(98.15,41.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(98.03,42.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.88,42.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(97.7,43.19)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(97.49,43.65)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(97.26,44.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(97,44.52)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(96.71,44.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(96.4,45.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(96.07,45.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(95.71,46.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(95.34,46.4)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(94.94,46.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(94.52,47)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(94.09,47.26)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(93.65,47.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(93.19,47.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(92.72,47.88)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(92.24,48.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(91.75,48.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(91.25,48.24)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(90.75,48.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(90.25,48.33)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(89.75,48.33){\line(1,0){0.5}}
\multiput(89.25,48.3)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(88.75,48.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(88.25,48.15)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(87.76,48.03)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(87.28,47.88)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(86.81,47.7)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(86.35,47.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(85.91,47.26)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(85.48,47)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(85.06,46.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(84.66,46.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(84.29,46.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(83.93,45.71)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(83.6,45.34)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(83.29,44.94)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(83,44.52)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(82.74,44.09)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(82.51,43.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(82.3,43.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(82.12,42.72)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(81.97,42.24)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(81.85,41.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(81.76,41.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(81.7,40.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(81.67,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(81.67,39.75){\line(0,1){0.5}}
\multiput(81.67,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(81.7,39.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(81.76,38.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(81.85,38.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(81.97,37.76)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(82.12,37.28)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(82.3,36.81)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(82.51,36.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(82.74,35.91)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(83,35.48)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(83.29,35.06)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.6,34.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.93,34.29)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(84.29,33.93)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(84.66,33.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(85.06,33.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(85.48,33)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(85.91,32.74)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(86.35,32.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(86.81,32.3)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(87.28,32.12)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(87.76,31.97)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(88.25,31.85)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(88.75,31.76)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(89.25,31.7)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(89.75,31.67){\line(1,0){0.5}}
\multiput(90.25,31.67)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(90.75,31.7)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(91.25,31.76)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(91.75,31.85)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(92.24,31.97)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(92.72,32.12)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(93.19,32.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(93.65,32.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(94.09,32.74)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(94.52,33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(94.94,33.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(95.34,33.6)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(95.71,33.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(96.07,34.29)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(96.4,34.66)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(96.71,35.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(97,35.48)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(97.26,35.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(97.49,36.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(97.7,36.81)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(97.88,37.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(98.03,37.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(98.15,38.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(98.24,38.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(98.3,39.25)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(118.33,39.75){\line(0,1){0.5}}
\multiput(118.3,40.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.24,41.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.15,41.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.03,42.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(117.88,42.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(117.7,43.19)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(117.49,43.65)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(117.26,44.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(117,44.52)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(116.71,44.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(116.4,45.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(116.07,45.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(115.71,46.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(115.34,46.4)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(114.94,46.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(114.52,47)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(114.09,47.26)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(113.65,47.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(113.19,47.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(112.72,47.88)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(112.24,48.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(111.75,48.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(111.25,48.24)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(110.75,48.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(110.25,48.33)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(109.75,48.33){\line(1,0){0.5}}
\multiput(109.25,48.3)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(108.75,48.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(108.25,48.15)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(107.76,48.03)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(107.28,47.88)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(106.81,47.7)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(106.35,47.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(105.91,47.26)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(105.48,47)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(105.06,46.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(104.66,46.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(104.29,46.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(103.93,45.71)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(103.6,45.34)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(103.29,44.94)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(103,44.52)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(102.74,44.09)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(102.51,43.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(102.3,43.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(102.12,42.72)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(101.97,42.24)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(101.85,41.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(101.76,41.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(101.7,40.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(101.67,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(101.67,39.75){\line(0,1){0.5}}
\multiput(101.67,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(101.7,39.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(101.76,38.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(101.85,38.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(101.97,37.76)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(102.12,37.28)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(102.3,36.81)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(102.51,36.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(102.74,35.91)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(103,35.48)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(103.29,35.06)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(103.6,34.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(103.93,34.29)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(104.29,33.93)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(104.66,33.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(105.06,33.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(105.48,33)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(105.91,32.74)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(106.35,32.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(106.81,32.3)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(107.28,32.12)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(107.76,31.97)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(108.25,31.85)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(108.75,31.76)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(109.25,31.7)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(109.75,31.67){\line(1,0){0.5}}
\multiput(110.25,31.67)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(110.75,31.7)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(111.25,31.76)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(111.75,31.85)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(112.24,31.97)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(112.72,32.12)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(113.19,32.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(113.65,32.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(114.09,32.74)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(114.52,33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(114.94,33.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(115.34,33.6)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(115.71,33.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(116.07,34.29)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(116.4,34.66)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(116.71,35.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(117,35.48)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(117.26,35.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(117.49,36.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(117.7,36.81)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(117.88,37.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(118.03,37.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(118.15,38.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(118.24,38.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(118.3,39.25)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(138.33,39.75){\line(0,1){0.5}}
\multiput(138.3,40.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(138.24,41.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(138.15,41.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(138.03,42.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(137.88,42.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(137.7,43.19)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(137.49,43.65)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(137.26,44.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(137,44.52)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(136.71,44.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(136.4,45.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(136.07,45.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(135.71,46.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(135.34,46.4)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(134.94,46.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(134.52,47)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(134.09,47.26)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(133.65,47.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(133.19,47.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(132.72,47.88)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(132.24,48.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(131.75,48.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(131.25,48.24)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(130.75,48.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(130.25,48.33)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(129.75,48.33){\line(1,0){0.5}}
\multiput(129.25,48.3)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(128.75,48.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(128.25,48.15)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(127.76,48.03)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(127.28,47.88)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(126.81,47.7)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(126.35,47.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(125.91,47.26)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(125.48,47)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(125.06,46.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(124.66,46.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(124.29,46.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(123.93,45.71)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(123.6,45.34)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(123.29,44.94)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(123,44.52)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(122.74,44.09)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(122.51,43.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(122.3,43.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(122.12,42.72)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(121.97,42.24)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(121.85,41.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(121.76,41.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(121.7,40.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(121.67,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(121.67,39.75){\line(0,1){0.5}}
\multiput(121.67,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(121.7,39.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(121.76,38.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(121.85,38.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(121.97,37.76)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(122.12,37.28)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(122.3,36.81)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(122.51,36.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(122.74,35.91)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(123,35.48)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(123.29,35.06)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(123.6,34.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(123.93,34.29)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(124.29,33.93)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(124.66,33.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(125.06,33.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(125.48,33)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(125.91,32.74)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(126.35,32.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(126.81,32.3)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(127.28,32.12)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(127.76,31.97)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(128.25,31.85)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(128.75,31.76)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(129.25,31.7)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(129.75,31.67){\line(1,0){0.5}}
\multiput(130.25,31.67)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(130.75,31.7)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(131.25,31.76)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(131.75,31.85)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(132.24,31.97)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(132.72,32.12)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(133.19,32.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(133.65,32.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(134.09,32.74)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(134.52,33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(134.94,33.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(135.34,33.6)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(135.71,33.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(136.07,34.29)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(136.4,34.66)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(136.71,35.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(137,35.48)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(137.26,35.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(137.49,36.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(137.7,36.81)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(137.88,37.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(138.03,37.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(138.15,38.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(138.24,38.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(138.3,39.25)(0.03,0.5){1}{\line(0,1){0.5}}

\put(2,40){\makebox(0,0)[cc]{$\bullet$}}

\put(18,40){\makebox(0,0)[cc]{$\bullet$}}

\put(27,40){\makebox(0,0)[cc]{$\bullet$}}

\put(68,40){\makebox(0,0)[cc]{$\bullet$}}

\put(82,40){\makebox(0,0)[cc]{$\bullet$}}

\put(138,40){\makebox(0,0)[cc]{$\bullet$}}

\put(10,40){\makebox(0,0)[cc]{$\delta\HH_2$}}

\put(35,40){\makebox(0,0)[cc]{$\delta\HH_1$}}

\put(60,40){\makebox(0,0)[cc]{$\wh\FF_1$}}

\put(90,40){\makebox(0,0)[cc]{$\delta\HH_1$}}

\put(110,40){\makebox(0,0)[cc]{$\wh\FF$}}

\put(130,40){\makebox(0,0)[cc]{$\wh\FF_1$}}

\put(22,40){\makebox(0,0)[cc]{+}}

\put(75,40){\makebox(0,0)[cc]{+}}

\put(145,40){\makebox(0,0)[cc]{$+\cdots$}}

\linethickness{0.3mm}
\put(43,40){\line(1,0){9}}
\linethickness{0.3mm}
\put(98,40){\line(1,0){4}}
\linethickness{0.3mm}
\put(118,40){\line(1,0){4}}
\end{picture}

}

\def\figatwonew{
\def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(145,48.33)(0,0)
\linethickness{0.3mm}
\put(18.33,39.75){\line(0,1){0.5}}
\multiput(18.3,40.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(18.24,41.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(18.15,41.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(18.03,42.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(17.88,42.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(17.7,43.19)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(17.49,43.65)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(17.26,44.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(17,44.52)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.71,44.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(16.4,45.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(16.07,45.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(15.71,46.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(15.34,46.4)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(14.94,46.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(14.52,47)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(14.09,47.26)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(13.65,47.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(13.19,47.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(12.72,47.88)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(12.24,48.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(11.75,48.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(11.25,48.24)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(10.75,48.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(10.25,48.33)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(9.75,48.33){\line(1,0){0.5}}
\multiput(9.25,48.3)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(8.75,48.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(8.25,48.15)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(7.76,48.03)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(7.28,47.88)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(6.81,47.7)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(6.35,47.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(5.91,47.26)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(5.48,47)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(5.06,46.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(4.66,46.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(4.29,46.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(3.93,45.71)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(3.6,45.34)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(3.29,44.94)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(3,44.52)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(2.74,44.09)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(2.51,43.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(2.3,43.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(2.12,42.72)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(1.97,42.24)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(1.85,41.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(1.76,41.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(1.7,40.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(1.67,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(1.67,39.75){\line(0,1){0.5}}
\multiput(1.67,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.7,39.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.76,38.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.85,38.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.97,37.76)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.12,37.28)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.3,36.81)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(2.51,36.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(2.74,35.91)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(3,35.48)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(3.29,35.06)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(3.6,34.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(3.93,34.29)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(4.29,33.93)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(4.66,33.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(5.06,33.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(5.48,33)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(5.91,32.74)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(6.35,32.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(6.81,32.3)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(7.28,32.12)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(7.76,31.97)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(8.25,31.85)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(8.75,31.76)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(9.25,31.7)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(9.75,31.67){\line(1,0){0.5}}
\multiput(10.25,31.67)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(10.75,31.7)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(11.25,31.76)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(11.75,31.85)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(12.24,31.97)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(12.72,32.12)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(13.19,32.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(13.65,32.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(14.09,32.74)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(14.52,33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(14.94,33.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(15.34,33.6)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(15.71,33.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(16.07,34.29)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(16.4,34.66)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(16.71,35.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(17,35.48)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(17.26,35.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(17.49,36.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(17.7,36.81)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(17.88,37.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(18.03,37.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(18.15,38.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(18.24,38.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(18.3,39.25)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(43.33,39.75){\line(0,1){0.5}}
\multiput(43.3,40.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(43.24,41.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(43.15,41.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(43.03,42.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(42.88,42.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(42.7,43.19)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(42.49,43.65)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(42.26,44.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(42,44.52)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(41.71,44.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(41.4,45.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(41.07,45.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(40.71,46.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(40.34,46.4)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(39.94,46.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(39.52,47)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(39.09,47.26)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(38.65,47.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(38.19,47.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(37.72,47.88)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(37.24,48.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(36.75,48.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(36.25,48.24)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(35.75,48.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(35.25,48.33)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(34.75,48.33){\line(1,0){0.5}}
\multiput(34.25,48.3)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(33.75,48.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(33.25,48.15)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(32.76,48.03)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(32.28,47.88)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(31.81,47.7)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(31.35,47.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(30.91,47.26)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(30.48,47)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(30.06,46.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(29.66,46.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(29.29,46.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(28.93,45.71)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(28.6,45.34)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(28.29,44.94)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(28,44.52)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(27.74,44.09)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(27.51,43.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(27.3,43.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(27.12,42.72)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(26.97,42.24)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(26.85,41.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(26.76,41.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(26.7,40.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(26.67,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(26.67,39.75){\line(0,1){0.5}}
\multiput(26.67,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(26.7,39.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(26.76,38.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(26.85,38.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(26.97,37.76)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(27.12,37.28)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(27.3,36.81)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(27.51,36.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(27.74,35.91)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(28,35.48)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.29,35.06)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(28.6,34.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(28.93,34.29)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(29.29,33.93)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(29.66,33.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(30.06,33.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(30.48,33)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(30.91,32.74)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(31.35,32.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(31.81,32.3)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(32.28,32.12)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(32.76,31.97)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(33.25,31.85)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(33.75,31.76)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(34.25,31.7)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(34.75,31.67){\line(1,0){0.5}}
\multiput(35.25,31.67)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(35.75,31.7)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(36.25,31.76)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(36.75,31.85)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(37.24,31.97)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(37.72,32.12)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(38.19,32.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(38.65,32.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(39.09,32.74)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(39.52,33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(39.94,33.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(40.34,33.6)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(40.71,33.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(41.07,34.29)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(41.4,34.66)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(41.71,35.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(42,35.48)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(42.26,35.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(42.49,36.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(42.7,36.81)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(42.88,37.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(43.03,37.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(43.15,38.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(43.24,38.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(43.3,39.25)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(68.33,39.75){\line(0,1){0.5}}
\multiput(68.3,40.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(68.24,41.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(68.15,41.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(68.03,42.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(67.88,42.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(67.7,43.19)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(67.49,43.65)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(67.26,44.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(67,44.52)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(66.71,44.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(66.4,45.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(66.07,45.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(65.71,46.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(65.34,46.4)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(64.94,46.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(64.52,47)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(64.09,47.26)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(63.65,47.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(63.19,47.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(62.72,47.88)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(62.24,48.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(61.75,48.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(61.25,48.24)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(60.75,48.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(60.25,48.33)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(59.75,48.33){\line(1,0){0.5}}
\multiput(59.25,48.3)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(58.75,48.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(58.25,48.15)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(57.76,48.03)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(57.28,47.88)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(56.81,47.7)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(56.35,47.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(55.91,47.26)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(55.48,47)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(55.06,46.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(54.66,46.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(54.29,46.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(53.93,45.71)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(53.6,45.34)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(53.29,44.94)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(53,44.52)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(52.74,44.09)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(52.51,43.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(52.3,43.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(52.12,42.72)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(51.97,42.24)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(51.85,41.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(51.76,41.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(51.7,40.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(51.67,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(51.67,39.75){\line(0,1){0.5}}
\multiput(51.67,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.7,39.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.76,38.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.85,38.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(51.97,37.76)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(52.12,37.28)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(52.3,36.81)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.51,36.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(52.74,35.91)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(53,35.48)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.29,35.06)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(53.6,34.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(53.93,34.29)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(54.29,33.93)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(54.66,33.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(55.06,33.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(55.48,33)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(55.91,32.74)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(56.35,32.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(56.81,32.3)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(57.28,32.12)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(57.76,31.97)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(58.25,31.85)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(58.75,31.76)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(59.25,31.7)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(59.75,31.67){\line(1,0){0.5}}
\multiput(60.25,31.67)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(60.75,31.7)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(61.25,31.76)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(61.75,31.85)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(62.24,31.97)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(62.72,32.12)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(63.19,32.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(63.65,32.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(64.09,32.74)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(64.52,33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(64.94,33.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(65.34,33.6)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(65.71,33.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(66.07,34.29)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(66.4,34.66)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(66.71,35.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(67,35.48)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(67.26,35.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(67.49,36.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(67.7,36.81)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(67.88,37.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(68.03,37.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(68.15,38.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(68.24,38.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(68.3,39.25)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(98.33,39.75){\line(0,1){0.5}}
\multiput(98.3,40.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(98.24,41.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(98.15,41.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(98.03,42.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.88,42.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(97.7,43.19)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(97.49,43.65)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(97.26,44.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(97,44.52)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(96.71,44.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(96.4,45.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(96.07,45.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(95.71,46.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(95.34,46.4)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(94.94,46.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(94.52,47)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(94.09,47.26)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(93.65,47.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(93.19,47.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(92.72,47.88)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(92.24,48.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(91.75,48.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(91.25,48.24)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(90.75,48.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(90.25,48.33)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(89.75,48.33){\line(1,0){0.5}}
\multiput(89.25,48.3)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(88.75,48.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(88.25,48.15)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(87.76,48.03)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(87.28,47.88)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(86.81,47.7)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(86.35,47.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(85.91,47.26)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(85.48,47)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(85.06,46.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(84.66,46.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(84.29,46.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(83.93,45.71)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(83.6,45.34)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(83.29,44.94)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(83,44.52)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(82.74,44.09)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(82.51,43.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(82.3,43.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(82.12,42.72)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(81.97,42.24)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(81.85,41.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(81.76,41.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(81.7,40.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(81.67,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(81.67,39.75){\line(0,1){0.5}}
\multiput(81.67,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(81.7,39.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(81.76,38.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(81.85,38.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(81.97,37.76)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(82.12,37.28)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(82.3,36.81)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(82.51,36.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(82.74,35.91)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(83,35.48)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(83.29,35.06)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.6,34.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.93,34.29)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(84.29,33.93)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(84.66,33.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(85.06,33.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(85.48,33)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(85.91,32.74)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(86.35,32.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(86.81,32.3)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(87.28,32.12)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(87.76,31.97)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(88.25,31.85)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(88.75,31.76)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(89.25,31.7)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(89.75,31.67){\line(1,0){0.5}}
\multiput(90.25,31.67)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(90.75,31.7)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(91.25,31.76)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(91.75,31.85)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(92.24,31.97)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(92.72,32.12)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(93.19,32.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(93.65,32.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(94.09,32.74)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(94.52,33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(94.94,33.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(95.34,33.6)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(95.71,33.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(96.07,34.29)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(96.4,34.66)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(96.71,35.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(97,35.48)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(97.26,35.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(97.49,36.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(97.7,36.81)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(97.88,37.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(98.03,37.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(98.15,38.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(98.24,38.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(98.3,39.25)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(118.33,39.75){\line(0,1){0.5}}
\multiput(118.3,40.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.24,41.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.15,41.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.03,42.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(117.88,42.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(117.7,43.19)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(117.49,43.65)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(117.26,44.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(117,44.52)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(116.71,44.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(116.4,45.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(116.07,45.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(115.71,46.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(115.34,46.4)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(114.94,46.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(114.52,47)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(114.09,47.26)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(113.65,47.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(113.19,47.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(112.72,47.88)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(112.24,48.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(111.75,48.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(111.25,48.24)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(110.75,48.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(110.25,48.33)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(109.75,48.33){\line(1,0){0.5}}
\multiput(109.25,48.3)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(108.75,48.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(108.25,48.15)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(107.76,48.03)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(107.28,47.88)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(106.81,47.7)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(106.35,47.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(105.91,47.26)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(105.48,47)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(105.06,46.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(104.66,46.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(104.29,46.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(103.93,45.71)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(103.6,45.34)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(103.29,44.94)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(103,44.52)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(102.74,44.09)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(102.51,43.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(102.3,43.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(102.12,42.72)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(101.97,42.24)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(101.85,41.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(101.76,41.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(101.7,40.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(101.67,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(101.67,39.75){\line(0,1){0.5}}
\multiput(101.67,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(101.7,39.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(101.76,38.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(101.85,38.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(101.97,37.76)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(102.12,37.28)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(102.3,36.81)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(102.51,36.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(102.74,35.91)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(103,35.48)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(103.29,35.06)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(103.6,34.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(103.93,34.29)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(104.29,33.93)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(104.66,33.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(105.06,33.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(105.48,33)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(105.91,32.74)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(106.35,32.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(106.81,32.3)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(107.28,32.12)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(107.76,31.97)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(108.25,31.85)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(108.75,31.76)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(109.25,31.7)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(109.75,31.67){\line(1,0){0.5}}
\multiput(110.25,31.67)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(110.75,31.7)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(111.25,31.76)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(111.75,31.85)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(112.24,31.97)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(112.72,32.12)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(113.19,32.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(113.65,32.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(114.09,32.74)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(114.52,33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(114.94,33.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(115.34,33.6)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(115.71,33.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(116.07,34.29)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(116.4,34.66)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(116.71,35.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(117,35.48)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(117.26,35.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(117.49,36.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(117.7,36.81)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(117.88,37.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(118.03,37.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(118.15,38.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(118.24,38.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(118.3,39.25)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(138.33,39.75){\line(0,1){0.5}}
\multiput(138.3,40.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(138.24,41.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(138.15,41.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(138.03,42.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(137.88,42.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(137.7,43.19)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(137.49,43.65)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(137.26,44.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(137,44.52)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(136.71,44.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(136.4,45.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(136.07,45.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(135.71,46.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(135.34,46.4)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(134.94,46.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(134.52,47)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(134.09,47.26)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(133.65,47.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(133.19,47.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(132.72,47.88)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(132.24,48.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(131.75,48.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(131.25,48.24)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(130.75,48.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(130.25,48.33)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(129.75,48.33){\line(1,0){0.5}}
\multiput(129.25,48.3)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(128.75,48.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(128.25,48.15)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(127.76,48.03)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(127.28,47.88)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(126.81,47.7)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(126.35,47.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(125.91,47.26)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(125.48,47)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(125.06,46.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(124.66,46.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(124.29,46.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(123.93,45.71)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(123.6,45.34)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(123.29,44.94)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(123,44.52)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(122.74,44.09)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(122.51,43.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(122.3,43.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(122.12,42.72)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(121.97,42.24)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(121.85,41.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(121.76,41.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(121.7,40.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(121.67,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(121.67,39.75){\line(0,1){0.5}}
\multiput(121.67,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(121.7,39.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(121.76,38.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(121.85,38.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(121.97,37.76)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(122.12,37.28)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(122.3,36.81)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(122.51,36.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(122.74,35.91)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(123,35.48)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(123.29,35.06)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(123.6,34.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(123.93,34.29)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(124.29,33.93)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(124.66,33.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(125.06,33.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(125.48,33)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(125.91,32.74)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(126.35,32.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(126.81,32.3)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(127.28,32.12)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(127.76,31.97)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(128.25,31.85)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(128.75,31.76)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(129.25,31.7)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(129.75,31.67){\line(1,0){0.5}}
\multiput(130.25,31.67)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(130.75,31.7)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(131.25,31.76)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(131.75,31.85)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(132.24,31.97)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(132.72,32.12)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(133.19,32.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(133.65,32.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(134.09,32.74)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(134.52,33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(134.94,33.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(135.34,33.6)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(135.71,33.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(136.07,34.29)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(136.4,34.66)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(136.71,35.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(137,35.48)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(137.26,35.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(137.49,36.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(137.7,36.81)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(137.88,37.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(138.03,37.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(138.15,38.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(138.24,38.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(138.3,39.25)(0.03,0.5){1}{\line(0,1){0.5}}

\put(10,40){\makebox(0,0)[cc]{$\wt\Gamma$}}

\put(35,40){\makebox(0,0)[cc]{$\delta\HH_1$}}

\put(60,40){\makebox(0,0)[cc]{$\wh\Gamma$}}

\put(90,40){\makebox(0,0)[cc]{$\delta\HH_1$}}

\put(110,40){\makebox(0,0)[cc]{$\wh\FF$}}

\put(130,40){\makebox(0,0)[cc]{$\wh\Gamma$}}

\put(22,40){\makebox(0,0)[cc]{+}}

\put(75,40){\makebox(0,0)[cc]{+}}

\put(145,40){\makebox(0,0)[cc]{$+\cdots$}}

\put(2,40){\makebox(0,0)[cc]{$\bullet$}}

\put(18,40){\makebox(0,0)[cc]{$\bullet$}}

\put(17,45){\makebox(0,0)[cc]{$\bullet$}}

\put(17,35){\makebox(0,0)[cc]{$\bullet$}}

\put(27,40){\makebox(0,0)[cc]{$\bullet$}}

\put(68,40){\makebox(0,0)[cc]{$\bullet$}}

\put(67,45){\makebox(0,0)[cc]{$\bullet$}}

\put(67,35){\makebox(0,0)[cc]{$\bullet$}}

\put(82,40){\makebox(0,0)[cc]{$\bullet$}}

\put(138,40){\makebox(0,0)[cc]{$\bullet$}}

\put(137,45){\makebox(0,0)[cc]{$\bullet$}}

\put(137,35){\makebox(0,0)[cc]{$\bullet$}}

\linethickness{0.3mm}
\put(43,40){\line(1,0){9}}
\linethickness{0.3mm}
\put(98,40){\line(1,0){4}}
\linethickness{0.3mm}
\put(118,40){\line(1,0){4}}
\end{picture}

}

\def\figathree{
\def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(145,48.33)(0,0)
\linethickness{0.3mm}
\put(18.33,39.75){\line(0,1){0.5}}
\multiput(18.3,40.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(18.24,41.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(18.15,41.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(18.03,42.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(17.88,42.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(17.7,43.19)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(17.49,43.65)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(17.26,44.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(17,44.52)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.71,44.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(16.4,45.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(16.07,45.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(15.71,46.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(15.34,46.4)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(14.94,46.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(14.52,47)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(14.09,47.26)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(13.65,47.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(13.19,47.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(12.72,47.88)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(12.24,48.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(11.75,48.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(11.25,48.24)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(10.75,48.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(10.25,48.33)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(9.75,48.33){\line(1,0){0.5}}
\multiput(9.25,48.3)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(8.75,48.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(8.25,48.15)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(7.76,48.03)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(7.28,47.88)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(6.81,47.7)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(6.35,47.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(5.91,47.26)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(5.48,47)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(5.06,46.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(4.66,46.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(4.29,46.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(3.93,45.71)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(3.6,45.34)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(3.29,44.94)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(3,44.52)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(2.74,44.09)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(2.51,43.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(2.3,43.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(2.12,42.72)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(1.97,42.24)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(1.85,41.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(1.76,41.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(1.7,40.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(1.67,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(1.67,39.75){\line(0,1){0.5}}
\multiput(1.67,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.7,39.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.76,38.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.85,38.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.97,37.76)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.12,37.28)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.3,36.81)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(2.51,36.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(2.74,35.91)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(3,35.48)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(3.29,35.06)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(3.6,34.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(3.93,34.29)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(4.29,33.93)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(4.66,33.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(5.06,33.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(5.48,33)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(5.91,32.74)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(6.35,32.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(6.81,32.3)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(7.28,32.12)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(7.76,31.97)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(8.25,31.85)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(8.75,31.76)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(9.25,31.7)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(9.75,31.67){\line(1,0){0.5}}
\multiput(10.25,31.67)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(10.75,31.7)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(11.25,31.76)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(11.75,31.85)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(12.24,31.97)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(12.72,32.12)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(13.19,32.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(13.65,32.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(14.09,32.74)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(14.52,33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(14.94,33.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(15.34,33.6)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(15.71,33.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(16.07,34.29)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(16.4,34.66)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(16.71,35.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(17,35.48)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(17.26,35.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(17.49,36.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(17.7,36.81)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(17.88,37.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(18.03,37.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(18.15,38.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(18.24,38.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(18.3,39.25)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(43.33,39.75){\line(0,1){0.5}}
\multiput(43.3,40.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(43.24,41.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(43.15,41.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(43.03,42.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(42.88,42.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(42.7,43.19)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(42.49,43.65)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(42.26,44.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(42,44.52)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(41.71,44.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(41.4,45.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(41.07,45.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(40.71,46.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(40.34,46.4)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(39.94,46.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(39.52,47)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(39.09,47.26)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(38.65,47.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(38.19,47.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(37.72,47.88)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(37.24,48.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(36.75,48.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(36.25,48.24)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(35.75,48.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(35.25,48.33)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(34.75,48.33){\line(1,0){0.5}}
\multiput(34.25,48.3)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(33.75,48.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(33.25,48.15)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(32.76,48.03)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(32.28,47.88)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(31.81,47.7)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(31.35,47.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(30.91,47.26)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(30.48,47)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(30.06,46.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(29.66,46.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(29.29,46.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(28.93,45.71)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(28.6,45.34)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(28.29,44.94)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(28,44.52)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(27.74,44.09)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(27.51,43.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(27.3,43.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(27.12,42.72)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(26.97,42.24)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(26.85,41.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(26.76,41.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(26.7,40.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(26.67,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(26.67,39.75){\line(0,1){0.5}}
\multiput(26.67,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(26.7,39.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(26.76,38.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(26.85,38.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(26.97,37.76)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(27.12,37.28)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(27.3,36.81)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(27.51,36.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(27.74,35.91)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(28,35.48)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.29,35.06)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(28.6,34.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(28.93,34.29)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(29.29,33.93)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(29.66,33.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(30.06,33.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(30.48,33)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(30.91,32.74)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(31.35,32.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(31.81,32.3)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(32.28,32.12)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(32.76,31.97)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(33.25,31.85)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(33.75,31.76)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(34.25,31.7)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(34.75,31.67){\line(1,0){0.5}}
\multiput(35.25,31.67)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(35.75,31.7)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(36.25,31.76)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(36.75,31.85)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(37.24,31.97)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(37.72,32.12)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(38.19,32.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(38.65,32.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(39.09,32.74)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(39.52,33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(39.94,33.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(40.34,33.6)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(40.71,33.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(41.07,34.29)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(41.4,34.66)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(41.71,35.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(42,35.48)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(42.26,35.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(42.49,36.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(42.7,36.81)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(42.88,37.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(43.03,37.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(43.15,38.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(43.24,38.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(43.3,39.25)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(68.33,39.75){\line(0,1){0.5}}
\multiput(68.3,40.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(68.24,41.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(68.15,41.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(68.03,42.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(67.88,42.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(67.7,43.19)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(67.49,43.65)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(67.26,44.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(67,44.52)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(66.71,44.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(66.4,45.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(66.07,45.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(65.71,46.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(65.34,46.4)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(64.94,46.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(64.52,47)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(64.09,47.26)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(63.65,47.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(63.19,47.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(62.72,47.88)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(62.24,48.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(61.75,48.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(61.25,48.24)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(60.75,48.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(60.25,48.33)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(59.75,48.33){\line(1,0){0.5}}
\multiput(59.25,48.3)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(58.75,48.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(58.25,48.15)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(57.76,48.03)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(57.28,47.88)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(56.81,47.7)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(56.35,47.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(55.91,47.26)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(55.48,47)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(55.06,46.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(54.66,46.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(54.29,46.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(53.93,45.71)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(53.6,45.34)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(53.29,44.94)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(53,44.52)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(52.74,44.09)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(52.51,43.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(52.3,43.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(52.12,42.72)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(51.97,42.24)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(51.85,41.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(51.76,41.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(51.7,40.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(51.67,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(51.67,39.75){\line(0,1){0.5}}
\multiput(51.67,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.7,39.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.76,38.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.85,38.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(51.97,37.76)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(52.12,37.28)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(52.3,36.81)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.51,36.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(52.74,35.91)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(53,35.48)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.29,35.06)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(53.6,34.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(53.93,34.29)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(54.29,33.93)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(54.66,33.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(55.06,33.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(55.48,33)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(55.91,32.74)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(56.35,32.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(56.81,32.3)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(57.28,32.12)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(57.76,31.97)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(58.25,31.85)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(58.75,31.76)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(59.25,31.7)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(59.75,31.67){\line(1,0){0.5}}
\multiput(60.25,31.67)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(60.75,31.7)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(61.25,31.76)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(61.75,31.85)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(62.24,31.97)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(62.72,32.12)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(63.19,32.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(63.65,32.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(64.09,32.74)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(64.52,33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(64.94,33.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(65.34,33.6)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(65.71,33.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(66.07,34.29)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(66.4,34.66)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(66.71,35.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(67,35.48)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(67.26,35.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(67.49,36.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(67.7,36.81)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(67.88,37.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(68.03,37.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(68.15,38.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(68.24,38.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(68.3,39.25)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(98.33,39.75){\line(0,1){0.5}}
\multiput(98.3,40.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(98.24,41.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(98.15,41.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(98.03,42.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.88,42.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(97.7,43.19)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(97.49,43.65)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(97.26,44.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(97,44.52)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(96.71,44.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(96.4,45.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(96.07,45.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(95.71,46.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(95.34,46.4)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(94.94,46.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(94.52,47)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(94.09,47.26)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(93.65,47.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(93.19,47.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(92.72,47.88)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(92.24,48.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(91.75,48.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(91.25,48.24)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(90.75,48.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(90.25,48.33)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(89.75,48.33){\line(1,0){0.5}}
\multiput(89.25,48.3)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(88.75,48.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(88.25,48.15)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(87.76,48.03)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(87.28,47.88)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(86.81,47.7)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(86.35,47.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(85.91,47.26)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(85.48,47)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(85.06,46.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(84.66,46.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(84.29,46.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(83.93,45.71)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(83.6,45.34)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(83.29,44.94)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(83,44.52)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(82.74,44.09)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(82.51,43.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(82.3,43.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(82.12,42.72)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(81.97,42.24)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(81.85,41.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(81.76,41.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(81.7,40.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(81.67,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(81.67,39.75){\line(0,1){0.5}}
\multiput(81.67,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(81.7,39.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(81.76,38.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(81.85,38.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(81.97,37.76)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(82.12,37.28)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(82.3,36.81)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(82.51,36.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(82.74,35.91)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(83,35.48)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(83.29,35.06)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.6,34.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.93,34.29)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(84.29,33.93)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(84.66,33.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(85.06,33.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(85.48,33)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(85.91,32.74)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(86.35,32.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(86.81,32.3)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(87.28,32.12)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(87.76,31.97)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(88.25,31.85)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(88.75,31.76)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(89.25,31.7)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(89.75,31.67){\line(1,0){0.5}}
\multiput(90.25,31.67)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(90.75,31.7)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(91.25,31.76)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(91.75,31.85)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(92.24,31.97)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(92.72,32.12)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(93.19,32.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(93.65,32.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(94.09,32.74)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(94.52,33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(94.94,33.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(95.34,33.6)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(95.71,33.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(96.07,34.29)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(96.4,34.66)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(96.71,35.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(97,35.48)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(97.26,35.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(97.49,36.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(97.7,36.81)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(97.88,37.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(98.03,37.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(98.15,38.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(98.24,38.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(98.3,39.25)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(118.33,39.75){\line(0,1){0.5}}
\multiput(118.3,40.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.24,41.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.15,41.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.03,42.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(117.88,42.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(117.7,43.19)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(117.49,43.65)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(117.26,44.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(117,44.52)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(116.71,44.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(116.4,45.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(116.07,45.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(115.71,46.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(115.34,46.4)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(114.94,46.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(114.52,47)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(114.09,47.26)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(113.65,47.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(113.19,47.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(112.72,47.88)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(112.24,48.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(111.75,48.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(111.25,48.24)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(110.75,48.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(110.25,48.33)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(109.75,48.33){\line(1,0){0.5}}
\multiput(109.25,48.3)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(108.75,48.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(108.25,48.15)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(107.76,48.03)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(107.28,47.88)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(106.81,47.7)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(106.35,47.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(105.91,47.26)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(105.48,47)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(105.06,46.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(104.66,46.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(104.29,46.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(103.93,45.71)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(103.6,45.34)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(103.29,44.94)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(103,44.52)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(102.74,44.09)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(102.51,43.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(102.3,43.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(102.12,42.72)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(101.97,42.24)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(101.85,41.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(101.76,41.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(101.7,40.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(101.67,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(101.67,39.75){\line(0,1){0.5}}
\multiput(101.67,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(101.7,39.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(101.76,38.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(101.85,38.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(101.97,37.76)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(102.12,37.28)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(102.3,36.81)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(102.51,36.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(102.74,35.91)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(103,35.48)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(103.29,35.06)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(103.6,34.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(103.93,34.29)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(104.29,33.93)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(104.66,33.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(105.06,33.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(105.48,33)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(105.91,32.74)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(106.35,32.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(106.81,32.3)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(107.28,32.12)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(107.76,31.97)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(108.25,31.85)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(108.75,31.76)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(109.25,31.7)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(109.75,31.67){\line(1,0){0.5}}
\multiput(110.25,31.67)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(110.75,31.7)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(111.25,31.76)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(111.75,31.85)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(112.24,31.97)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(112.72,32.12)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(113.19,32.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(113.65,32.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(114.09,32.74)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(114.52,33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(114.94,33.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(115.34,33.6)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(115.71,33.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(116.07,34.29)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(116.4,34.66)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(116.71,35.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(117,35.48)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(117.26,35.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(117.49,36.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(117.7,36.81)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(117.88,37.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(118.03,37.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(118.15,38.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(118.24,38.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(118.3,39.25)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(138.33,39.75){\line(0,1){0.5}}
\multiput(138.3,40.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(138.24,41.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(138.15,41.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(138.03,42.24)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(137.88,42.72)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(137.7,43.19)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(137.49,43.65)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(137.26,44.09)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(137,44.52)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(136.71,44.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(136.4,45.34)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(136.07,45.71)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(135.71,46.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(135.34,46.4)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(134.94,46.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(134.52,47)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(134.09,47.26)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(133.65,47.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(133.19,47.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(132.72,47.88)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(132.24,48.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(131.75,48.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(131.25,48.24)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(130.75,48.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(130.25,48.33)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(129.75,48.33){\line(1,0){0.5}}
\multiput(129.25,48.3)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(128.75,48.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(128.25,48.15)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(127.76,48.03)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(127.28,47.88)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(126.81,47.7)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(126.35,47.49)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(125.91,47.26)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(125.48,47)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(125.06,46.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(124.66,46.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(124.29,46.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(123.93,45.71)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(123.6,45.34)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(123.29,44.94)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(123,44.52)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(122.74,44.09)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(122.51,43.65)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(122.3,43.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(122.12,42.72)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(121.97,42.24)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(121.85,41.75)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(121.76,41.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(121.7,40.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(121.67,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(121.67,39.75){\line(0,1){0.5}}
\multiput(121.67,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(121.7,39.25)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(121.76,38.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(121.85,38.25)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(121.97,37.76)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(122.12,37.28)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(122.3,36.81)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(122.51,36.35)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(122.74,35.91)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(123,35.48)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(123.29,35.06)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(123.6,34.66)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(123.93,34.29)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(124.29,33.93)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(124.66,33.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(125.06,33.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(125.48,33)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(125.91,32.74)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(126.35,32.51)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(126.81,32.3)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(127.28,32.12)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(127.76,31.97)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(128.25,31.85)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(128.75,31.76)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(129.25,31.7)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(129.75,31.67){\line(1,0){0.5}}
\multiput(130.25,31.67)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(130.75,31.7)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(131.25,31.76)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(131.75,31.85)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(132.24,31.97)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(132.72,32.12)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(133.19,32.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(133.65,32.51)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(134.09,32.74)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(134.52,33)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(134.94,33.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(135.34,33.6)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(135.71,33.93)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(136.07,34.29)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(136.4,34.66)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(136.71,35.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(137,35.48)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(137.26,35.91)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(137.49,36.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(137.7,36.81)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(137.88,37.28)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(138.03,37.76)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(138.15,38.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(138.24,38.75)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(138.3,39.25)(0.03,0.5){1}{\line(0,1){0.5}}

\put(2,40){\makebox(0,0)[cc]{$\bullet$}}

\put(18,40){\makebox(0,0)[cc]{$\bullet$}}

\put(27,40){\makebox(0,0)[cc]{$\bullet$}}

\put(68,40){\makebox(0,0)[cc]{$\bullet$}}

\put(82,40){\makebox(0,0)[cc]{$\bullet$}}

\put(138,40){\makebox(0,0)[cc]{$\bullet$}}

\put(10,40){\makebox(0,0)[cc]{$\delta\wh\HH$}}

\put(35,40){\makebox(0,0)[cc]{$\delta\wh\HH$}}

\put(60,40){\makebox(0,0)[cc]{$\wh\FF$}}

\put(90,40){\makebox(0,0)[cc]{$\delta\wh\HH$}}

\put(110,40){\makebox(0,0)[cc]{$\wh\FF$}}

\put(130,40){\makebox(0,0)[cc]{$\wh\FF$}}

\put(22,40){\makebox(0,0)[cc]{+}}

\put(75,40){\makebox(0,0)[cc]{+}}

\put(145,40){\makebox(0,0)[cc]{$+\cdots$}}

\linethickness{0.3mm}
\put(43,40){\line(1,0){9}}
\linethickness{0.3mm}
\put(98,40){\line(1,0){4}}
\linethickness{0.3mm}
\put(118,40){\line(1,0){4}}
\end{picture}}

\def\figa{
\def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(135,42.5)(0,0)
\linethickness{0.3mm}
\put(10,40){\line(1,0){10}}
\linethickness{0.3mm}
\put(40,39.94){\line(0,1){0.13}}
\multiput(39.97,40.19)(0.03,-0.13){1}{\line(0,-1){0.13}}
\multiput(39.92,40.32)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(39.84,40.44)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(39.74,40.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(39.61,40.69)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(39.46,40.81)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(39.29,40.93)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(39.09,41.04)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(38.86,41.16)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(38.62,41.27)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(38.35,41.38)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(38.06,41.48)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(37.75,41.58)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(37.42,41.68)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(37.07,41.77)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(36.7,41.86)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(36.32,41.94)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(35.92,42.02)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(35.5,42.09)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(35.07,42.15)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(34.63,42.22)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(34.18,42.27)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(33.71,42.32)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(33.23,42.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(32.75,42.4)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(32.26,42.44)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(31.76,42.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(31.26,42.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(30.76,42.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(30.25,42.5)(0.51,-0.01){1}{\line(1,0){0.51}}
\put(29.75,42.5){\line(1,0){0.51}}
\multiput(29.24,42.49)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(28.74,42.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(28.24,42.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(27.74,42.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(27.25,42.4)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(26.77,42.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(26.29,42.32)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(25.82,42.27)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(25.37,42.22)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(24.93,42.15)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(24.5,42.09)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(24.08,42.02)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(23.68,41.94)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(23.3,41.86)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(22.93,41.77)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(22.58,41.68)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(22.25,41.58)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(21.94,41.48)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(21.65,41.38)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(21.38,41.27)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(21.14,41.16)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(20.91,41.04)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(20.71,40.93)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(20.54,40.81)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(20.39,40.69)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(20.26,40.57)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(20.16,40.44)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(20.08,40.32)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(20.03,40.19)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(20,40.06)(0.03,0.13){1}{\line(0,1){0.13}}
\put(20,39.94){\line(0,1){0.13}}
\multiput(20,39.94)(0.03,-0.13){1}{\line(0,-1){0.13}}
\multiput(20.03,39.81)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(20.08,39.68)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(20.16,39.56)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(20.26,39.43)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(20.39,39.31)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(20.54,39.19)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(20.71,39.07)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(20.91,38.96)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(21.14,38.84)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(21.38,38.73)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(21.65,38.62)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(21.94,38.52)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(22.25,38.42)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(22.58,38.32)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(22.93,38.23)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(23.3,38.14)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(23.68,38.06)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(24.08,37.98)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(24.5,37.91)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(24.93,37.85)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(25.37,37.78)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(25.82,37.73)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(26.29,37.68)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(26.77,37.63)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(27.25,37.6)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(27.74,37.56)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(28.24,37.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(28.74,37.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(29.24,37.51)(0.51,-0.01){1}{\line(1,0){0.51}}
\put(29.75,37.5){\line(1,0){0.51}}
\multiput(30.25,37.5)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(30.76,37.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(31.26,37.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(31.76,37.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(32.26,37.56)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(32.75,37.6)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(33.23,37.63)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(33.71,37.68)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(34.18,37.73)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(34.63,37.78)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(35.07,37.85)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(35.5,37.91)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(35.92,37.98)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(36.32,38.06)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(36.7,38.14)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(37.07,38.23)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(37.42,38.32)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(37.75,38.42)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(38.06,38.52)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(38.35,38.62)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(38.62,38.73)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(38.86,38.84)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(39.09,38.96)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(39.29,39.07)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(39.46,39.19)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(39.61,39.31)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(39.74,39.43)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(39.84,39.56)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(39.92,39.68)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(39.97,39.81)(0.03,0.13){1}{\line(0,1){0.13}}
\linethickness{0.3mm}
\put(-20,40){\line(1,0){15}}
\linethickness{0.3mm}
\put(40,40){\line(1,0){10}}
\put(40,40){\makebox(0,0)[cc]{$|$}}
\linethickness{0.3mm}
\put(60,40){\line(1,0){10}}
\linethickness{0.3mm}
\put(90,40){\line(1,0){10}}
\put(90,40){\makebox(0,0)[cc]{$|$}}
\linethickness{0.3mm}
\put(120,40){\line(1,0){10}}
\put(120,40){\makebox(0,0)[cc]{$|$}}
\linethickness{0.3mm}
\put(120,39.94){\line(0,1){0.13}}
\multiput(119.97,40.19)(0.03,-0.13){1}{\line(0,-1){0.13}}
\multiput(119.92,40.32)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(119.84,40.44)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(119.74,40.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(119.61,40.69)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(119.46,40.81)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(119.29,40.93)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(119.09,41.04)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(118.86,41.16)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(118.62,41.27)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(118.35,41.38)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(118.06,41.48)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(117.75,41.58)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(117.42,41.68)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(117.07,41.77)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(116.7,41.86)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(116.32,41.94)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(115.92,42.02)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(115.5,42.09)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(115.07,42.15)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(114.63,42.22)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(114.18,42.27)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(113.71,42.32)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(113.23,42.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(112.75,42.4)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(112.26,42.44)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(111.76,42.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(111.26,42.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(110.76,42.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(110.25,42.5)(0.51,-0.01){1}{\line(1,0){0.51}}
\put(109.75,42.5){\line(1,0){0.51}}
\multiput(109.24,42.49)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(108.74,42.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(108.24,42.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(107.74,42.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(107.25,42.4)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(106.77,42.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(106.29,42.32)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(105.82,42.27)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(105.37,42.22)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(104.93,42.15)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(104.5,42.09)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(104.08,42.02)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(103.68,41.94)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(103.3,41.86)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(102.93,41.77)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(102.58,41.68)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(102.25,41.58)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(101.94,41.48)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(101.65,41.38)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(101.38,41.27)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(101.14,41.16)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(100.91,41.04)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(100.71,40.93)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(100.54,40.81)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(100.39,40.69)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(100.26,40.57)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(100.16,40.44)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(100.08,40.32)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(100.03,40.19)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(100,40.06)(0.03,0.13){1}{\line(0,1){0.13}}
\put(100,39.94){\line(0,1){0.13}}
\multiput(100,39.94)(0.03,-0.13){1}{\line(0,-1){0.13}}
\multiput(100.03,39.81)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(100.08,39.68)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(100.16,39.56)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(100.26,39.43)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(100.39,39.31)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(100.54,39.19)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(100.71,39.07)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(100.91,38.96)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(101.14,38.84)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(101.38,38.73)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(101.65,38.62)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(101.94,38.52)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(102.25,38.42)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(102.58,38.32)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(102.93,38.23)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(103.3,38.14)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(103.68,38.06)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(104.08,37.98)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(104.5,37.91)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(104.93,37.85)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(105.37,37.78)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(105.82,37.73)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(106.29,37.68)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(106.77,37.63)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(107.25,37.6)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(107.74,37.56)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(108.24,37.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(108.74,37.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(109.24,37.51)(0.51,-0.01){1}{\line(1,0){0.51}}
\put(109.75,37.5){\line(1,0){0.51}}
\multiput(110.25,37.5)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(110.76,37.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(111.26,37.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(111.76,37.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(112.26,37.56)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(112.75,37.6)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(113.23,37.63)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(113.71,37.68)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(114.18,37.73)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(114.63,37.78)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(115.07,37.85)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(115.5,37.91)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(115.92,37.98)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(116.32,38.06)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(116.7,38.14)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(117.07,38.23)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(117.42,38.32)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(117.75,38.42)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(118.06,38.52)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(118.35,38.62)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(118.62,38.73)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(118.86,38.84)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(119.09,38.96)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(119.29,39.07)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(119.46,39.19)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(119.61,39.31)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(119.74,39.43)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(119.84,39.56)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(119.92,39.68)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(119.97,39.81)(0.03,0.13){1}{\line(0,1){0.13}}
\linethickness{0.3mm}
\put(90,39.94){\line(0,1){0.13}}
\multiput(89.97,40.19)(0.03,-0.13){1}{\line(0,-1){0.13}}
\multiput(89.92,40.32)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(89.84,40.44)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(89.74,40.57)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(89.61,40.69)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(89.46,40.81)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(89.29,40.93)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(89.09,41.04)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(88.86,41.16)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(88.62,41.27)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(88.35,41.38)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(88.06,41.48)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(87.75,41.58)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(87.42,41.68)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(87.07,41.77)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(86.7,41.86)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(86.32,41.94)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(85.92,42.02)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(85.5,42.09)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(85.07,42.15)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(84.63,42.22)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(84.18,42.27)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(83.71,42.32)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(83.23,42.37)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(82.75,42.4)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(82.26,42.44)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(81.76,42.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(81.26,42.48)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(80.76,42.49)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(80.25,42.5)(0.51,-0.01){1}{\line(1,0){0.51}}
\put(79.75,42.5){\line(1,0){0.51}}
\multiput(79.24,42.49)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(78.74,42.48)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(78.24,42.46)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(77.74,42.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(77.25,42.4)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(76.77,42.37)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(76.29,42.32)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(75.82,42.27)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(75.37,42.22)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(74.93,42.15)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(74.5,42.09)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(74.08,42.02)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(73.68,41.94)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(73.3,41.86)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(72.93,41.77)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(72.58,41.68)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(72.25,41.58)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(71.94,41.48)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(71.65,41.38)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(71.38,41.27)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(71.14,41.16)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(70.91,41.04)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(70.71,40.93)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(70.54,40.81)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(70.39,40.69)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(70.26,40.57)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(70.16,40.44)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(70.08,40.32)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(70.03,40.19)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(70,40.06)(0.03,0.13){1}{\line(0,1){0.13}}
\put(70,39.94){\line(0,1){0.13}}
\multiput(70,39.94)(0.03,-0.13){1}{\line(0,-1){0.13}}
\multiput(70.03,39.81)(0.05,-0.13){1}{\line(0,-1){0.13}}
\multiput(70.08,39.68)(0.08,-0.13){1}{\line(0,-1){0.13}}
\multiput(70.16,39.56)(0.1,-0.12){1}{\line(0,-1){0.12}}
\multiput(70.26,39.43)(0.13,-0.12){1}{\line(1,0){0.13}}
\multiput(70.39,39.31)(0.15,-0.12){1}{\line(1,0){0.15}}
\multiput(70.54,39.19)(0.18,-0.12){1}{\line(1,0){0.18}}
\multiput(70.71,39.07)(0.2,-0.12){1}{\line(1,0){0.2}}
\multiput(70.91,38.96)(0.22,-0.11){1}{\line(1,0){0.22}}
\multiput(71.14,38.84)(0.25,-0.11){1}{\line(1,0){0.25}}
\multiput(71.38,38.73)(0.27,-0.11){1}{\line(1,0){0.27}}
\multiput(71.65,38.62)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(71.94,38.52)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(72.25,38.42)(0.33,-0.1){1}{\line(1,0){0.33}}
\multiput(72.58,38.32)(0.35,-0.09){1}{\line(1,0){0.35}}
\multiput(72.93,38.23)(0.37,-0.09){1}{\line(1,0){0.37}}
\multiput(73.3,38.14)(0.38,-0.08){1}{\line(1,0){0.38}}
\multiput(73.68,38.06)(0.4,-0.08){1}{\line(1,0){0.4}}
\multiput(74.08,37.98)(0.42,-0.07){1}{\line(1,0){0.42}}
\multiput(74.5,37.91)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(74.93,37.85)(0.44,-0.06){1}{\line(1,0){0.44}}
\multiput(75.37,37.78)(0.45,-0.06){1}{\line(1,0){0.45}}
\multiput(75.82,37.73)(0.47,-0.05){1}{\line(1,0){0.47}}
\multiput(76.29,37.68)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(76.77,37.63)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(77.25,37.6)(0.49,-0.03){1}{\line(1,0){0.49}}
\multiput(77.74,37.56)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(78.24,37.54)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(78.74,37.52)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(79.24,37.51)(0.51,-0.01){1}{\line(1,0){0.51}}
\put(79.75,37.5){\line(1,0){0.51}}
\multiput(80.25,37.5)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(80.76,37.51)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(81.26,37.52)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(81.76,37.54)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(82.26,37.56)(0.49,0.03){1}{\line(1,0){0.49}}
\multiput(82.75,37.6)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(83.23,37.63)(0.48,0.04){1}{\line(1,0){0.48}}
\multiput(83.71,37.68)(0.47,0.05){1}{\line(1,0){0.47}}
\multiput(84.18,37.73)(0.45,0.06){1}{\line(1,0){0.45}}
\multiput(84.63,37.78)(0.44,0.06){1}{\line(1,0){0.44}}
\multiput(85.07,37.85)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(85.5,37.91)(0.42,0.07){1}{\line(1,0){0.42}}
\multiput(85.92,37.98)(0.4,0.08){1}{\line(1,0){0.4}}
\multiput(86.32,38.06)(0.38,0.08){1}{\line(1,0){0.38}}
\multiput(86.7,38.14)(0.37,0.09){1}{\line(1,0){0.37}}
\multiput(87.07,38.23)(0.35,0.09){1}{\line(1,0){0.35}}
\multiput(87.42,38.32)(0.33,0.1){1}{\line(1,0){0.33}}
\multiput(87.75,38.42)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(88.06,38.52)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(88.35,38.62)(0.27,0.11){1}{\line(1,0){0.27}}
\multiput(88.62,38.73)(0.25,0.11){1}{\line(1,0){0.25}}
\multiput(88.86,38.84)(0.22,0.11){1}{\line(1,0){0.22}}
\multiput(89.09,38.96)(0.2,0.12){1}{\line(1,0){0.2}}
\multiput(89.29,39.07)(0.18,0.12){1}{\line(1,0){0.18}}
\multiput(89.46,39.19)(0.15,0.12){1}{\line(1,0){0.15}}
\multiput(89.61,39.31)(0.13,0.12){1}{\line(1,0){0.13}}
\multiput(89.74,39.43)(0.1,0.12){1}{\line(0,1){0.12}}
\multiput(89.84,39.56)(0.08,0.13){1}{\line(0,1){0.13}}
\multiput(89.92,39.68)(0.05,0.13){1}{\line(0,1){0.13}}
\multiput(89.97,39.81)(0.03,0.13){1}{\line(0,1){0.13}}
\put(5,40){\makebox(0,0)[cc]{+}}
\put(55,40){\makebox(0,0)[cc]{+}}
\put(137,40){\makebox(0,0)[cc]{+ $\cdots$}}
\put(30,40){\makebox(0,0)[cc]{1PI}}
\put(80,40){\makebox(0,0)[cc]{1PI}}
\put(110,40){\makebox(0,0)[cc]{1PI}}
\end{picture}
}

\def\figb{
\def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(125,75)(0,0)
\linethickness{0.3mm}
\put(41.36,44.98){\line(0,1){0.49}}
\multiput(41.34,45.97)(0.02,-0.49){1}{\line(0,-1){0.49}}
\multiput(41.29,46.46)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(41.23,46.95)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(41.14,47.43)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(41.02,47.91)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(40.89,48.39)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(40.73,48.86)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(40.55,49.32)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(40.35,49.77)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(40.13,50.21)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(39.89,50.64)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(39.63,51.06)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(39.35,51.47)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(39.06,51.86)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(38.74,52.24)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(38.41,52.61)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(38.06,52.95)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(37.7,53.29)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(37.32,53.6)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(36.92,53.9)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(36.51,54.18)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(36.1,54.44)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(35.66,54.68)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(35.22,54.9)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(34.77,55.1)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(34.31,55.28)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(33.84,55.43)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(33.37,55.57)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(32.89,55.68)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(32.4,55.77)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(31.91,55.84)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(31.42,55.89)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(30.93,55.91)(0.49,-0.02){1}{\line(1,0){0.49}}
\put(30.44,55.91){\line(1,0){0.49}}
\multiput(29.94,55.89)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(29.45,55.84)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(28.96,55.77)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(28.48,55.68)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(28,55.57)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(27.52,55.43)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(27.05,55.28)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(26.59,55.1)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(26.14,54.9)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(25.7,54.68)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(25.27,54.44)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(24.85,54.18)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(24.44,53.9)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(24.05,53.6)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(23.67,53.29)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(23.3,52.95)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(22.95,52.61)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(22.62,52.24)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(22.31,51.86)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(22.01,51.47)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(21.73,51.06)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(21.47,50.64)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(21.23,50.21)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(21.01,49.77)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(20.81,49.32)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(20.63,48.86)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(20.48,48.39)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(20.34,47.91)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(20.23,47.43)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(20.14,46.95)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(20.07,46.46)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(20.02,45.97)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(20,45.47)(0.02,0.49){1}{\line(0,1){0.49}}
\put(20,44.98){\line(0,1){0.49}}
\multiput(20,44.98)(0.02,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.02,44.49)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.07,44)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.14,43.51)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(20.23,43.02)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(20.34,42.54)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(20.48,42.07)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(20.63,41.6)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(20.81,41.14)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(21.01,40.69)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(21.23,40.25)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(21.47,39.81)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(21.73,39.39)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(22.01,38.99)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(22.31,38.59)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(22.62,38.21)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(22.95,37.85)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(23.3,37.5)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(23.67,37.17)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(24.05,36.85)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(24.44,36.55)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(24.85,36.28)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(25.27,36.02)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(25.7,35.78)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(26.14,35.56)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(26.59,35.36)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(27.05,35.18)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(27.52,35.02)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(28,34.89)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(28.48,34.77)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(28.96,34.68)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(29.45,34.61)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(29.94,34.57)(0.49,-0.02){1}{\line(1,0){0.49}}
\put(30.44,34.55){\line(1,0){0.49}}
\multiput(30.93,34.55)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(31.42,34.57)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(31.91,34.61)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(32.4,34.68)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(32.89,34.77)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(33.37,34.89)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(33.84,35.02)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(34.31,35.18)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(34.77,35.36)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(35.22,35.56)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(35.66,35.78)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(36.1,36.02)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(36.51,36.28)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(36.92,36.55)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(37.32,36.85)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(37.7,37.17)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(38.06,37.5)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(38.41,37.85)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(38.74,38.21)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(39.06,38.59)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(39.35,38.99)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(39.63,39.39)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(39.89,39.81)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(40.13,40.25)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(40.35,40.69)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(40.55,41.14)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(40.73,41.6)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(40.89,42.07)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(41.02,42.54)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(41.14,43.02)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(41.23,43.51)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(41.29,44)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(41.34,44.49)(0.02,0.49){1}{\line(0,1){0.49}}
\linethickness{0.3mm}
\put(101.37,45.44){\line(0,1){0.49}}
\multiput(101.34,46.42)(0.02,-0.49){1}{\line(0,-1){0.49}}
\multiput(101.3,46.92)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(101.23,47.4)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(101.14,47.89)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(101.03,48.37)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(100.89,48.84)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(100.73,49.31)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(100.56,49.77)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(100.36,50.22)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(100.14,50.67)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(99.9,51.1)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(99.64,51.52)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(99.36,51.92)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(99.06,52.32)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(98.74,52.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(98.41,53.06)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(98.06,53.41)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(97.7,53.74)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(97.32,54.06)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(96.92,54.36)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(96.52,54.64)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(96.1,54.9)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(95.67,55.14)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(95.22,55.36)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(94.77,55.56)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(94.31,55.73)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(93.84,55.89)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(93.37,56.03)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(92.89,56.14)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(92.4,56.23)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(91.92,56.3)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(91.42,56.34)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(90.93,56.37)(0.49,-0.02){1}{\line(1,0){0.49}}
\put(90.44,56.37){\line(1,0){0.49}}
\multiput(89.94,56.34)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(89.45,56.3)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(88.96,56.23)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(88.48,56.14)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(88,56.03)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(87.52,55.89)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(87.06,55.73)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(86.6,55.56)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(86.14,55.36)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(85.7,55.14)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(85.27,54.9)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(84.85,54.64)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(84.44,54.36)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(84.05,54.06)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(83.67,53.74)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(83.31,53.41)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(82.96,53.06)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(82.62,52.7)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(82.31,52.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(82.01,51.92)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(81.73,51.52)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(81.47,51.1)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(81.23,50.67)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(81.01,50.22)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(80.81,49.77)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(80.63,49.31)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(80.48,48.84)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(80.34,48.37)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(80.23,47.89)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(80.14,47.4)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(80.07,46.92)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(80.03,46.42)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(80,45.93)(0.02,0.49){1}{\line(0,1){0.49}}
\put(80,45.44){\line(0,1){0.49}}
\multiput(80,45.44)(0.02,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.03,44.94)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.07,44.45)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.14,43.96)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(80.23,43.48)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.34,43)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(80.48,42.52)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(80.63,42.06)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(80.81,41.6)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(81.01,41.14)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.23,40.7)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.47,40.27)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.73,39.85)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(82.01,39.44)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(82.31,39.05)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(82.62,38.67)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(82.96,38.31)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(83.31,37.96)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(83.67,37.62)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(84.05,37.31)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(84.44,37.01)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(84.85,36.73)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(85.27,36.47)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(85.7,36.23)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(86.14,36.01)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(86.6,35.81)(0.46,-0.18){1}{\line(1,0){0.46}}
\multiput(87.06,35.63)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(87.52,35.48)(0.47,-0.14){1}{\line(1,0){0.47}}
\multiput(88,35.34)(0.48,-0.11){1}{\line(1,0){0.48}}
\multiput(88.48,35.23)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(88.96,35.14)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(89.45,35.07)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(89.94,35.03)(0.49,-0.02){1}{\line(1,0){0.49}}
\put(90.44,35){\line(1,0){0.49}}
\multiput(90.93,35)(0.49,0.02){1}{\line(1,0){0.49}}
\multiput(91.42,35.03)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(91.92,35.07)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(92.4,35.14)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(92.89,35.23)(0.48,0.11){1}{\line(1,0){0.48}}
\multiput(93.37,35.34)(0.47,0.14){1}{\line(1,0){0.47}}
\multiput(93.84,35.48)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(94.31,35.63)(0.46,0.18){1}{\line(1,0){0.46}}
\multiput(94.77,35.81)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(95.22,36.01)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(95.67,36.23)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(96.1,36.47)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(96.52,36.73)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(96.92,37.01)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(97.32,37.31)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(97.7,37.62)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(98.06,37.96)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(98.41,38.31)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(98.74,38.67)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(99.06,39.05)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(99.36,39.44)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(99.64,39.85)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(99.9,40.27)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(100.14,40.7)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(100.36,41.14)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(100.56,41.6)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(100.73,42.06)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(100.89,42.52)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(101.03,43)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(101.14,43.48)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(101.23,43.96)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(101.3,44.45)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(101.34,44.94)(0.02,0.49){1}{\line(0,1){0.49}}
\linethickness{0.3mm}
\put(70,44.87){\line(0,1){0.25}}
\multiput(69.97,45.38)(0.03,-0.25){1}{\line(0,-1){0.25}}
\multiput(69.92,45.63)(0.05,-0.25){1}{\line(0,-1){0.25}}
\multiput(69.84,45.88)(0.08,-0.25){1}{\line(0,-1){0.25}}
\multiput(69.74,46.13)(0.1,-0.25){1}{\line(0,-1){0.25}}
\multiput(69.61,46.38)(0.13,-0.25){1}{\line(0,-1){0.25}}
\multiput(69.46,46.62)(0.15,-0.24){1}{\line(0,-1){0.24}}
\multiput(69.29,46.85)(0.18,-0.24){1}{\line(0,-1){0.24}}
\multiput(69.09,47.09)(0.1,-0.12){2}{\line(0,-1){0.12}}
\multiput(68.86,47.31)(0.11,-0.11){2}{\line(0,-1){0.11}}
\multiput(68.62,47.54)(0.12,-0.11){2}{\line(1,0){0.12}}
\multiput(68.35,47.75)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(68.06,47.96)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(67.75,48.16)(0.16,-0.1){2}{\line(1,0){0.16}}
\multiput(67.42,48.35)(0.17,-0.1){2}{\line(1,0){0.17}}
\multiput(67.07,48.54)(0.17,-0.09){2}{\line(1,0){0.17}}
\multiput(66.7,48.71)(0.37,-0.17){1}{\line(1,0){0.37}}
\multiput(66.32,48.88)(0.38,-0.17){1}{\line(1,0){0.38}}
\multiput(65.92,49.03)(0.4,-0.16){1}{\line(1,0){0.4}}
\multiput(65.5,49.17)(0.42,-0.14){1}{\line(1,0){0.42}}
\multiput(65.07,49.31)(0.43,-0.13){1}{\line(1,0){0.43}}
\multiput(64.63,49.43)(0.44,-0.12){1}{\line(1,0){0.44}}
\multiput(64.18,49.54)(0.45,-0.11){1}{\line(1,0){0.45}}
\multiput(63.71,49.64)(0.47,-0.1){1}{\line(1,0){0.47}}
\multiput(63.23,49.73)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(62.75,49.81)(0.48,-0.08){1}{\line(1,0){0.48}}
\multiput(62.26,49.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(61.76,49.92)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(61.26,49.96)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(60.76,49.99)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(60.25,50)(0.51,-0.01){1}{\line(1,0){0.51}}
\put(59.75,50){\line(1,0){0.51}}
\multiput(59.24,49.99)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(58.74,49.96)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(58.24,49.92)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(57.74,49.87)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(57.25,49.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(56.77,49.73)(0.48,0.08){1}{\line(1,0){0.48}}
\multiput(56.29,49.64)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(55.82,49.54)(0.47,0.1){1}{\line(1,0){0.47}}
\multiput(55.37,49.43)(0.45,0.11){1}{\line(1,0){0.45}}
\multiput(54.93,49.31)(0.44,0.12){1}{\line(1,0){0.44}}
\multiput(54.5,49.17)(0.43,0.13){1}{\line(1,0){0.43}}
\multiput(54.08,49.03)(0.42,0.14){1}{\line(1,0){0.42}}
\multiput(53.68,48.88)(0.4,0.16){1}{\line(1,0){0.4}}
\multiput(53.3,48.71)(0.38,0.17){1}{\line(1,0){0.38}}
\multiput(52.93,48.54)(0.37,0.17){1}{\line(1,0){0.37}}
\multiput(52.58,48.35)(0.17,0.09){2}{\line(1,0){0.17}}
\multiput(52.25,48.16)(0.17,0.1){2}{\line(1,0){0.17}}
\multiput(51.94,47.96)(0.16,0.1){2}{\line(1,0){0.16}}
\multiput(51.65,47.75)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(51.38,47.54)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(51.14,47.31)(0.12,0.11){2}{\line(1,0){0.12}}
\multiput(50.91,47.09)(0.11,0.11){2}{\line(0,1){0.11}}
\multiput(50.71,46.85)(0.1,0.12){2}{\line(0,1){0.12}}
\multiput(50.54,46.62)(0.18,0.24){1}{\line(0,1){0.24}}
\multiput(50.39,46.38)(0.15,0.24){1}{\line(0,1){0.24}}
\multiput(50.26,46.13)(0.13,0.25){1}{\line(0,1){0.25}}
\multiput(50.16,45.88)(0.1,0.25){1}{\line(0,1){0.25}}
\multiput(50.08,45.63)(0.08,0.25){1}{\line(0,1){0.25}}
\multiput(50.03,45.38)(0.05,0.25){1}{\line(0,1){0.25}}
\multiput(50,45.13)(0.03,0.25){1}{\line(0,1){0.25}}
\put(50,44.87){\line(0,1){0.25}}
\multiput(50,44.87)(0.03,-0.25){1}{\line(0,-1){0.25}}
\multiput(50.03,44.62)(0.05,-0.25){1}{\line(0,-1){0.25}}
\multiput(50.08,44.37)(0.08,-0.25){1}{\line(0,-1){0.25}}
\multiput(50.16,44.12)(0.1,-0.25){1}{\line(0,-1){0.25}}
\multiput(50.26,43.87)(0.13,-0.25){1}{\line(0,-1){0.25}}
\multiput(50.39,43.62)(0.15,-0.24){1}{\line(0,-1){0.24}}
\multiput(50.54,43.38)(0.18,-0.24){1}{\line(0,-1){0.24}}
\multiput(50.71,43.15)(0.1,-0.12){2}{\line(0,-1){0.12}}
\multiput(50.91,42.91)(0.11,-0.11){2}{\line(0,-1){0.11}}
\multiput(51.14,42.69)(0.12,-0.11){2}{\line(1,0){0.12}}
\multiput(51.38,42.46)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(51.65,42.25)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(51.94,42.04)(0.16,-0.1){2}{\line(1,0){0.16}}
\multiput(52.25,41.84)(0.17,-0.1){2}{\line(1,0){0.17}}
\multiput(52.58,41.65)(0.17,-0.09){2}{\line(1,0){0.17}}
\multiput(52.93,41.46)(0.37,-0.17){1}{\line(1,0){0.37}}
\multiput(53.3,41.29)(0.38,-0.17){1}{\line(1,0){0.38}}
\multiput(53.68,41.12)(0.4,-0.16){1}{\line(1,0){0.4}}
\multiput(54.08,40.97)(0.42,-0.14){1}{\line(1,0){0.42}}
\multiput(54.5,40.83)(0.43,-0.13){1}{\line(1,0){0.43}}
\multiput(54.93,40.69)(0.44,-0.12){1}{\line(1,0){0.44}}
\multiput(55.37,40.57)(0.45,-0.11){1}{\line(1,0){0.45}}
\multiput(55.82,40.46)(0.47,-0.1){1}{\line(1,0){0.47}}
\multiput(56.29,40.36)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(56.77,40.27)(0.48,-0.08){1}{\line(1,0){0.48}}
\multiput(57.25,40.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(57.74,40.13)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(58.24,40.08)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(58.74,40.04)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(59.24,40.01)(0.51,-0.01){1}{\line(1,0){0.51}}
\put(59.75,40){\line(1,0){0.51}}
\multiput(60.25,40)(0.51,0.01){1}{\line(1,0){0.51}}
\multiput(60.76,40.01)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(61.26,40.04)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(61.76,40.08)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(62.26,40.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(62.75,40.19)(0.48,0.08){1}{\line(1,0){0.48}}
\multiput(63.23,40.27)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(63.71,40.36)(0.47,0.1){1}{\line(1,0){0.47}}
\multiput(64.18,40.46)(0.45,0.11){1}{\line(1,0){0.45}}
\multiput(64.63,40.57)(0.44,0.12){1}{\line(1,0){0.44}}
\multiput(65.07,40.69)(0.43,0.13){1}{\line(1,0){0.43}}
\multiput(65.5,40.83)(0.42,0.14){1}{\line(1,0){0.42}}
\multiput(65.92,40.97)(0.4,0.16){1}{\line(1,0){0.4}}
\multiput(66.32,41.12)(0.38,0.17){1}{\line(1,0){0.38}}
\multiput(66.7,41.29)(0.37,0.17){1}{\line(1,0){0.37}}
\multiput(67.07,41.46)(0.17,0.09){2}{\line(1,0){0.17}}
\multiput(67.42,41.65)(0.17,0.1){2}{\line(1,0){0.17}}
\multiput(67.75,41.84)(0.16,0.1){2}{\line(1,0){0.16}}
\multiput(68.06,42.04)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(68.35,42.25)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(68.62,42.46)(0.12,0.11){2}{\line(1,0){0.12}}
\multiput(68.86,42.69)(0.11,0.11){2}{\line(0,1){0.11}}
\multiput(69.09,42.91)(0.1,0.12){2}{\line(0,1){0.12}}
\multiput(69.29,43.15)(0.18,0.24){1}{\line(0,1){0.24}}
\multiput(69.46,43.38)(0.15,0.24){1}{\line(0,1){0.24}}
\multiput(69.61,43.62)(0.13,0.25){1}{\line(0,1){0.25}}
\multiput(69.74,43.87)(0.1,0.25){1}{\line(0,1){0.25}}
\multiput(69.84,44.12)(0.08,0.25){1}{\line(0,1){0.25}}
\multiput(69.92,44.37)(0.05,0.25){1}{\line(0,1){0.25}}
\multiput(69.97,44.62)(0.03,0.25){1}{\line(0,1){0.25}}
\linethickness{0.3mm}
\put(41,45){\line(1,0){9}}
\put(41.8,45){\makebox(0,0)[cc]{$\bf |$}}
\linethickness{0.3mm}
\put(70,45){\line(1,0){10}}
\put(70,45){\makebox(0,0)[cc]{$|$}}
\linethickness{0.3mm}
%\multiput(5,69)(0.16,-0.12){125}{\line(1,0){0.16}}
\linethickness{0.3mm}
%\multiput(5,50)(0.36,-0.12){42}{\line(1,0){0.36}}
\linethickness{0.3mm}
%\qbezier(25,35)(25,35)(25,35)
%\qbezier(25,35)(25,35)(25,35)
\linethickness{0.3mm}
%\multiput(12,15)(0.12,0.16){125}{\line(0,1){0.16}}
\linethickness{0.3mm}
%\multiput(95,55)(0.12,0.12){170}{\line(1,0){0.12}}
\linethickness{0.3mm}
%\multiput(101,45)(0.3,0.12){83}{\line(1,0){0.3}}
\linethickness{0.3mm}
%\multiput(95,36)(0.2,-0.12){125}{\line(1,0){0.2}}
\put(58,45){\makebox(0,0)[cc]{Full}}
\put(75,48){\makebox(0,0)[cc]{$k$}}
\put(88,45){\makebox(0,0)[cc]{1PI}}
\put(28,45){\makebox(0,0)[cc]{1PI}}

\put(25,54){\makebox(0,0)[cc]{$\bullet$}}

\put(20,45){\makebox(0,0)[cc]{$\bullet$}}

\put(25,36){\makebox(0,0)[cc]{$\bullet$}}

\put(97,54){\makebox(0,0)[cc]{$\bullet$}}

\put(101.5,45){\makebox(0,0)[cc]{$\bullet$}}

\put(97,36.5){\makebox(0,0)[cc]{$\bullet$}}

%\put(1,75){\makebox(0,0)[cc]{$k_1$}}
%\put(5,55){\makebox(0,0)[cc]{$k_2$}}
%\put(10,10){\makebox(0,0)[cc]{$k_m$}}
%\put(120,75){\makebox(0,0)[cc]{$\ell_1$}}
%\put(120,49){\makebox(0,0)[cc]{$\ell_2$}}
%\put(120,25){\makebox(0,0)[cc]{$\ell_n$}}
\end{picture}

==> (inline-2) <==
\begin{picture}(152.91,55)(0,0)
\linethickness{0.3mm}
\put(152.9,39.75){\line(0,1){0.5}}
\multiput(152.87,40.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(152.81,41.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(152.72,41.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(152.59,42.21)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(152.44,42.68)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(152.26,43.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(152.04,43.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(151.8,44.02)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(151.54,44.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(151.25,44.85)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(150.93,45.23)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(150.59,45.59)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(150.23,45.93)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(149.85,46.25)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(149.44,46.54)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(149.02,46.8)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(148.59,47.04)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(148.14,47.26)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(147.68,47.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(147.21,47.59)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(146.72,47.72)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(146.24,47.81)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(145.74,47.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(145.25,47.9)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(144.75,47.9){\line(1,0){0.5}}
\multiput(144.26,47.87)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(143.76,47.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(143.28,47.72)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(142.79,47.59)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(142.32,47.44)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(141.86,47.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(141.41,47.04)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(140.98,46.8)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(140.56,46.54)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(140.15,46.25)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(139.77,45.93)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(139.41,45.59)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(139.07,45.23)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(138.75,44.85)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(138.46,44.44)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(138.2,44.02)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(137.96,43.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(137.74,43.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(137.56,42.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(137.41,42.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(137.28,41.72)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(137.19,41.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(137.13,40.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(137.1,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(137.1,39.75){\line(0,1){0.5}}
\multiput(137.1,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(137.13,39.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(137.19,38.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(137.28,38.28)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(137.41,37.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(137.56,37.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(137.74,36.86)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(137.96,36.41)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(138.2,35.98)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(138.46,35.56)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(138.75,35.15)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(139.07,34.77)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(139.41,34.41)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(139.77,34.07)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(140.15,33.75)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(140.56,33.46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(140.98,33.2)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(141.41,32.96)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(141.86,32.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(142.32,32.56)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(142.79,32.41)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(143.28,32.28)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(143.76,32.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(144.26,32.13)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(144.75,32.1){\line(1,0){0.5}}
\multiput(145.25,32.1)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(145.74,32.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(146.24,32.19)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(146.72,32.28)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(147.21,32.41)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(147.68,32.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(148.14,32.74)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(148.59,32.96)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(149.02,33.2)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(149.44,33.46)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(149.85,33.75)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(150.23,34.07)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(150.59,34.41)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(150.93,34.77)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(151.25,35.15)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(151.54,35.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(151.8,35.98)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(152.04,36.41)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(152.26,36.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(152.44,37.32)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(152.59,37.79)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(152.72,38.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(152.81,38.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(152.87,39.26)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(42.9,39.75){\line(0,1){0.5}}
\multiput(42.87,40.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(42.81,41.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(42.72,41.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(42.59,42.21)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(42.44,42.68)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(42.26,43.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(42.04,43.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(41.8,44.02)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(41.54,44.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(41.25,44.85)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(40.93,45.23)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(40.59,45.59)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(40.23,45.93)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(39.85,46.25)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(39.44,46.54)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(39.02,46.8)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(38.59,47.04)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(38.14,47.26)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(37.68,47.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(37.21,47.59)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(36.72,47.72)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(36.24,47.81)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(35.74,47.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(35.25,47.9)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(34.75,47.9){\line(1,0){0.5}}
\multiput(34.26,47.87)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(33.76,47.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(33.28,47.72)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(32.79,47.59)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(32.32,47.44)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(31.86,47.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(31.41,47.04)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(30.98,46.8)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(30.56,46.54)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(30.15,46.25)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(29.77,45.93)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(29.41,45.59)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(29.07,45.23)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(28.75,44.85)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(28.46,44.44)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(28.2,44.02)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(27.96,43.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(27.74,43.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(27.56,42.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(27.41,42.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(27.28,41.72)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(27.19,41.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(27.13,40.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(27.1,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(27.1,39.75){\line(0,1){0.5}}
\multiput(27.1,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(27.13,39.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(27.19,38.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(27.28,38.28)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(27.41,37.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(27.56,37.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(27.74,36.86)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(27.96,36.41)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(28.2,35.98)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(28.46,35.56)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(28.75,35.15)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(29.07,34.77)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(29.41,34.41)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(29.77,34.07)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(30.15,33.75)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(30.56,33.46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(30.98,33.2)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(31.41,32.96)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(31.86,32.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(32.32,32.56)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(32.79,32.41)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(33.28,32.28)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(33.76,32.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(34.26,32.13)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(34.75,32.1){\line(1,0){0.5}}
\multiput(35.25,32.1)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(35.74,32.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(36.24,32.19)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(36.72,32.28)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(37.21,32.41)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(37.68,32.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(38.14,32.74)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(38.59,32.96)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(39.02,33.2)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(39.44,33.46)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(39.85,33.75)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(40.23,34.07)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(40.59,34.41)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(40.93,34.77)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(41.25,35.15)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(41.54,35.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(41.8,35.98)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(42.04,36.41)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(42.26,36.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(42.44,37.32)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(42.59,37.79)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(42.72,38.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(42.81,38.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(42.87,39.26)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(87.9,39.75){\line(0,1){0.5}}
\multiput(87.87,40.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(87.81,41.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(87.72,41.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(87.59,42.21)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(87.44,42.68)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(87.26,43.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(87.04,43.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(86.8,44.02)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(86.54,44.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(86.25,44.85)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(85.93,45.23)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(85.59,45.59)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(85.23,45.93)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(84.85,46.25)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(84.44,46.54)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(84.02,46.8)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(83.59,47.04)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(83.14,47.26)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(82.68,47.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(82.21,47.59)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(81.72,47.72)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(81.24,47.81)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(80.74,47.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(80.25,47.9)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(79.75,47.9){\line(1,0){0.5}}
\multiput(79.26,47.87)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(78.76,47.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(78.28,47.72)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(77.79,47.59)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(77.32,47.44)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(76.86,47.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(76.41,47.04)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(75.98,46.8)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(75.56,46.54)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(75.15,46.25)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(74.77,45.93)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(74.41,45.59)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(74.07,45.23)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(73.75,44.85)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(73.46,44.44)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(73.2,44.02)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(72.96,43.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(72.74,43.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(72.56,42.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(72.41,42.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(72.28,41.72)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(72.19,41.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(72.13,40.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(72.1,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(72.1,39.75){\line(0,1){0.5}}
\multiput(72.1,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(72.13,39.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(72.19,38.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(72.28,38.28)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(72.41,37.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(72.56,37.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(72.74,36.86)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(72.96,36.41)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(73.2,35.98)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(73.46,35.56)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(73.75,35.15)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.07,34.77)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(74.41,34.41)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(74.77,34.07)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(75.15,33.75)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(75.56,33.46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(75.98,33.2)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(76.41,32.96)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(76.86,32.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(77.32,32.56)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(77.79,32.41)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(78.28,32.28)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(78.76,32.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(79.26,32.13)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(79.75,32.1){\line(1,0){0.5}}
\multiput(80.25,32.1)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(80.74,32.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(81.24,32.19)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(81.72,32.28)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(82.21,32.41)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(82.68,32.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(83.14,32.74)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(83.59,32.96)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(84.02,33.2)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(84.44,33.46)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(84.85,33.75)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(85.23,34.07)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(85.59,34.41)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(85.93,34.77)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(86.25,35.15)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(86.54,35.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(86.8,35.98)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(87.04,36.41)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(87.26,36.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(87.44,37.32)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(87.59,37.79)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(87.72,38.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(87.81,38.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(87.87,39.26)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(67.9,39.75){\line(0,1){0.5}}
\multiput(67.87,40.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(67.81,41.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(67.72,41.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(67.59,42.21)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(67.44,42.68)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(67.26,43.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(67.04,43.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(66.8,44.02)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(66.54,44.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(66.25,44.85)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(65.93,45.23)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(65.59,45.59)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(65.23,45.93)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(64.85,46.25)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(64.44,46.54)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(64.02,46.8)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(63.59,47.04)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(63.14,47.26)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(62.68,47.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(62.21,47.59)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(61.72,47.72)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(61.24,47.81)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(60.74,47.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(60.25,47.9)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(59.75,47.9){\line(1,0){0.5}}
\multiput(59.26,47.87)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(58.76,47.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(58.28,47.72)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(57.79,47.59)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(57.32,47.44)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(56.86,47.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(56.41,47.04)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(55.98,46.8)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(55.56,46.54)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(55.15,46.25)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(54.77,45.93)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(54.41,45.59)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(54.07,45.23)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(53.75,44.85)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(53.46,44.44)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(53.2,44.02)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(52.96,43.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(52.74,43.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(52.56,42.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(52.41,42.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(52.28,41.72)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(52.19,41.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(52.13,40.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(52.1,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(52.1,39.75){\line(0,1){0.5}}
\multiput(52.1,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(52.13,39.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(52.19,38.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(52.28,38.28)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(52.41,37.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(52.56,37.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.74,36.86)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(52.96,36.41)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.2,35.98)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.46,35.56)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(53.75,35.15)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(54.07,34.77)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(54.41,34.41)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(54.77,34.07)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(55.15,33.75)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(55.56,33.46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(55.98,33.2)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(56.41,32.96)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(56.86,32.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(57.32,32.56)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(57.79,32.41)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(58.28,32.28)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(58.76,32.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(59.26,32.13)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(59.75,32.1){\line(1,0){0.5}}
\multiput(60.25,32.1)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(60.74,32.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(61.24,32.19)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(61.72,32.28)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(62.21,32.41)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(62.68,32.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(63.14,32.74)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(63.59,32.96)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(64.02,33.2)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(64.44,33.46)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(64.85,33.75)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(65.23,34.07)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(65.59,34.41)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(65.93,34.77)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(66.25,35.15)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(66.54,35.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(66.8,35.98)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(67.04,36.41)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(67.26,36.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(67.44,37.32)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(67.59,37.79)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(67.72,38.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(67.81,38.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(67.87,39.26)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(112.9,39.75){\line(0,1){0.5}}
\multiput(112.87,40.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(112.81,41.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(112.72,41.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(112.59,42.21)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(112.44,42.68)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(112.26,43.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(112.04,43.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(111.8,44.02)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(111.54,44.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(111.25,44.85)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(110.93,45.23)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(110.59,45.59)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(110.23,45.93)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(109.85,46.25)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(109.44,46.54)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(109.02,46.8)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(108.59,47.04)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(108.14,47.26)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(107.68,47.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(107.21,47.59)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(106.72,47.72)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(106.24,47.81)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(105.74,47.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(105.25,47.9)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(104.75,47.9){\line(1,0){0.5}}
\multiput(104.26,47.87)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(103.76,47.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(103.28,47.72)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(102.79,47.59)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(102.32,47.44)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(101.86,47.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(101.41,47.04)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(100.98,46.8)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(100.56,46.54)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(100.15,46.25)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(99.77,45.93)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(99.41,45.59)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(99.07,45.23)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(98.75,44.85)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(98.46,44.44)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(98.2,44.02)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(97.96,43.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(97.74,43.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(97.56,42.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(97.41,42.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(97.28,41.72)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(97.19,41.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(97.13,40.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(97.1,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(97.1,39.75){\line(0,1){0.5}}
\multiput(97.1,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(97.13,39.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.19,38.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.28,38.28)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(97.41,37.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(97.56,37.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(97.74,36.86)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(97.96,36.41)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(98.2,35.98)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(98.46,35.56)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(98.75,35.15)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(99.07,34.77)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(99.41,34.41)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(99.77,34.07)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(100.15,33.75)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(100.56,33.46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(100.98,33.2)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(101.41,32.96)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(101.86,32.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(102.32,32.56)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(102.79,32.41)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(103.28,32.28)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(103.76,32.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(104.26,32.13)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(104.75,32.1){\line(1,0){0.5}}
\multiput(105.25,32.1)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(105.74,32.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(106.24,32.19)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(106.72,32.28)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(107.21,32.41)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(107.68,32.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(108.14,32.74)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(108.59,32.96)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(109.02,33.2)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(109.44,33.46)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(109.85,33.75)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(110.23,34.07)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(110.59,34.41)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(110.93,34.77)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(111.25,35.15)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(111.54,35.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(111.8,35.98)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(112.04,36.41)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(112.26,36.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(112.44,37.32)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(112.59,37.79)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(112.72,38.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(112.81,38.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(112.87,39.26)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(132.9,39.75){\line(0,1){0.5}}
\multiput(132.87,40.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(132.81,41.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(132.72,41.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(132.59,42.21)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(132.44,42.68)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(132.26,43.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(132.04,43.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(131.8,44.02)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(131.54,44.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(131.25,44.85)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(130.93,45.23)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(130.59,45.59)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(130.23,45.93)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(129.85,46.25)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(129.44,46.54)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(129.02,46.8)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(128.59,47.04)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(128.14,47.26)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(127.68,47.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(127.21,47.59)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(126.72,47.72)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(126.24,47.81)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(125.74,47.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(125.25,47.9)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(124.75,47.9){\line(1,0){0.5}}
\multiput(124.26,47.87)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(123.76,47.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(123.28,47.72)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(122.79,47.59)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(122.32,47.44)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(121.86,47.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(121.41,47.04)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(120.98,46.8)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(120.56,46.54)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(120.15,46.25)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(119.77,45.93)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(119.41,45.59)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(119.07,45.23)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(118.75,44.85)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(118.46,44.44)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(118.2,44.02)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(117.96,43.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(117.74,43.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(117.56,42.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(117.41,42.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(117.28,41.72)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(117.19,41.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(117.13,40.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(117.1,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(117.1,39.75){\line(0,1){0.5}}
\multiput(117.1,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(117.13,39.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(117.19,38.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(117.28,38.28)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(117.41,37.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(117.56,37.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(117.74,36.86)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(117.96,36.41)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(118.2,35.98)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(118.46,35.56)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(118.75,35.15)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(119.07,34.77)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(119.41,34.41)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(119.77,34.07)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(120.15,33.75)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(120.56,33.46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(120.98,33.2)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(121.41,32.96)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(121.86,32.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(122.32,32.56)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(122.79,32.41)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(123.28,32.28)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(123.76,32.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(124.26,32.13)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(124.75,32.1){\line(1,0){0.5}}
\multiput(125.25,32.1)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(125.74,32.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(126.24,32.19)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(126.72,32.28)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(127.21,32.41)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(127.68,32.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(128.14,32.74)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(128.59,32.96)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(129.02,33.2)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(129.44,33.46)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(129.85,33.75)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(130.23,34.07)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(130.59,34.41)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(130.93,34.77)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(131.25,35.15)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(131.54,35.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(131.8,35.98)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(132.04,36.41)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(132.26,36.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(132.44,37.32)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(132.59,37.79)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(132.72,38.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(132.81,38.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(132.87,39.26)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(68,40){\line(1,0){5}}
\linethickness{0.3mm}
\put(113,40){\line(1,0){4.5}}
\linethickness{0.3mm}
\put(132.5,40){\line(1,0){4.5}}
\linethickness{0.3mm}
\put(35,48){\line(0,1){5}}
\linethickness{0.3mm}
%\put(25,40){\line(1,0){2.5}}
\linethickness{0.3mm}
%\put(50,40){\line(1,0){2}}
\linethickness{0.3mm}
\put(80,48){\line(0,1){5}}
\linethickness{0.3mm}
%\put(95,40){\line(1,0){2}}
\linethickness{0.3mm}
\put(145,48){\line(0,1){5}}
\put(5,40){\makebox(0,0)[cc]{}}

\put(27,40){\makebox(0,0)[cc]{$\bullet$}}

\put(52,40){\makebox(0,0)[cc]{$\bullet$}}

\put(43,40){\makebox(0,0)[cc]{$\bullet$}}

\put(97,40){\makebox(0,0)[cc]{$\bullet$}}

\put(88,40){\makebox(0,0)[cc]{$\bullet$}}

\put(153,40){\makebox(0,0)[cc]{$\bullet$}}

\put(15,41){\makebox(0,0)[cc]{$\wt\FF=$}}

\put(35,40){\makebox(0,0)[cc]{1PI}}

\put(60,40){\makebox(0,0)[cc]{1PI}}

\put(80,40){\makebox(0,0)[cc]{1PI}}

\put(105,40){\makebox(0,0)[cc]{1PI}}

\put(125,40){\makebox(0,0)[cc]{1PI}}

\put(145,40){\makebox(0,0)[cc]{1PI}}

\put(47,40){\makebox(0,0)[cc]{+}}

\put(92,40){\makebox(0,0)[cc]{+}}

\put(160,40){\makebox(0,0)[cc]{+$\cdots$}}

\linethickness{0.3mm}
%\put(43,40){\line(1,0){1.5}}

\linethickness{0.3mm}
%\put(88,40){\line(1,0){1.5}}

\linethickness{0.3mm}
%\put(153,40){\line(1,0){1.5}}

\end{picture}
}

\def\figxb{
\def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(217.5,48.26)(0,0)
\linethickness{0.3mm}
\put(209.33,39.39){\line(0,1){0.5}}
\multiput(209.3,40.39)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(209.24,40.88)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(209.14,41.37)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(209.02,41.85)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(208.87,42.32)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(208.68,42.78)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(208.47,43.23)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(208.23,43.67)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(207.97,44.09)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(207.68,44.49)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(207.36,44.87)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(207.02,45.23)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(206.66,45.57)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(206.27,45.89)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(205.87,46.18)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(205.45,46.45)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(205.02,46.69)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(204.57,46.9)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(204.11,47.08)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(203.63,47.23)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(203.15,47.36)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(202.67,47.45)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(202.17,47.51)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(201.68,47.54)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(201.18,47.54){\line(1,0){0.5}}
\multiput(200.68,47.51)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(200.19,47.45)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(199.7,47.36)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(199.22,47.23)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(198.75,47.08)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(198.29,46.9)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(197.84,46.69)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(197.4,46.45)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(196.98,46.18)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(196.58,45.89)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(196.2,45.57)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(195.84,45.23)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(195.5,44.87)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(195.18,44.49)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(194.89,44.09)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(194.62,43.67)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(194.38,43.23)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(194.17,42.78)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(193.99,42.32)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(193.84,41.85)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(193.71,41.37)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(193.62,40.88)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(193.56,40.39)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(193.53,39.89)(0.03,0.5){1}{\line(0,1){0.5}}
\put(193.53,39.39){\line(0,1){0.5}}
\multiput(193.53,39.39)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(193.56,38.9)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(193.62,38.41)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(193.71,37.92)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(193.84,37.44)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(193.99,36.96)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(194.17,36.5)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(194.38,36.05)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(194.62,35.62)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(194.89,35.2)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(195.18,34.8)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(195.5,34.41)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(195.84,34.05)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(196.2,33.71)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(196.58,33.4)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(196.98,33.1)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(197.4,32.84)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(197.84,32.6)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(198.29,32.39)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(198.75,32.2)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(199.22,32.05)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(199.7,31.93)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(200.19,31.83)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(200.68,31.77)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(201.18,31.74){\line(1,0){0.5}}
\multiput(201.68,31.74)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(202.17,31.77)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(202.67,31.83)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(203.15,31.93)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(203.63,32.05)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(204.11,32.2)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(204.57,32.39)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(205.02,32.6)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(205.45,32.84)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(205.87,33.1)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(206.27,33.4)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(206.66,33.71)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(207.02,34.05)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(207.36,34.41)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(207.68,34.8)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(207.97,35.2)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(208.23,35.62)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(208.47,36.05)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(208.68,36.5)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(208.87,36.96)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(209.02,37.44)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(209.14,37.92)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(209.24,38.41)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(209.3,38.9)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(17.9,39.75){\line(0,1){0.5}}
\multiput(17.87,40.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(17.81,41.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(17.72,41.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(17.59,42.21)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(17.44,42.68)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(17.26,43.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(17.04,43.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.8,44.02)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(16.54,44.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(16.25,44.85)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(15.93,45.23)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(15.59,45.59)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(15.23,45.93)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(14.85,46.25)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(14.44,46.54)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(14.02,46.8)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(13.59,47.04)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(13.14,47.26)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(12.68,47.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(12.21,47.59)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(11.72,47.72)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(11.24,47.81)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(10.74,47.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(10.25,47.9)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(9.75,47.9){\line(1,0){0.5}}
\multiput(9.26,47.87)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(8.76,47.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(8.28,47.72)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(7.79,47.59)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(7.32,47.44)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(6.86,47.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(6.41,47.04)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(5.98,46.8)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(5.56,46.54)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(5.15,46.25)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(4.77,45.93)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(4.41,45.59)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(4.07,45.23)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(3.75,44.85)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(3.46,44.44)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(3.2,44.02)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(2.96,43.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(2.74,43.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(2.56,42.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(2.41,42.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(2.28,41.72)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(2.19,41.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(2.13,40.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(2.1,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(2.1,39.75){\line(0,1){0.5}}
\multiput(2.1,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(2.13,39.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(2.19,38.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(2.28,38.28)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.41,37.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.56,37.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(2.74,36.86)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(2.96,36.41)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(3.2,35.98)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(3.46,35.56)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(3.75,35.15)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(4.07,34.77)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(4.41,34.41)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(4.77,34.07)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(5.15,33.75)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(5.56,33.46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(5.98,33.2)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(6.41,32.96)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(6.86,32.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(7.32,32.56)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(7.79,32.41)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(8.28,32.28)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(8.76,32.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(9.26,32.13)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(9.75,32.1){\line(1,0){0.5}}
\multiput(10.25,32.1)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(10.74,32.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(11.24,32.19)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(11.72,32.28)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(12.21,32.41)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(12.68,32.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(13.14,32.74)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(13.59,32.96)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(14.02,33.2)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(14.44,33.46)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(14.85,33.75)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(15.23,34.07)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(15.59,34.41)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(15.93,34.77)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(16.25,35.15)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(16.54,35.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(16.8,35.98)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(17.04,36.41)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(17.26,36.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(17.44,37.32)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(17.59,37.79)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(17.72,38.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(17.81,38.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(17.87,39.26)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(69.69,40.11){\line(0,1){0.5}}
\multiput(69.66,41.1)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.59,41.59)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.5,42.08)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.38,42.56)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.22,43.04)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(69.04,43.5)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(68.83,43.95)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(68.59,44.38)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(68.32,44.8)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(68.03,45.2)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(67.72,45.59)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(67.38,45.95)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(67.01,46.29)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(66.63,46.6)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(66.23,46.9)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(65.81,47.16)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(65.37,47.4)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(64.93,47.61)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(64.46,47.8)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(63.99,47.95)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(63.51,48.07)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(63.02,48.17)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(62.53,48.23)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(62.03,48.26)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(61.54,48.26){\line(1,0){0.5}}
\multiput(61.04,48.23)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(60.55,48.17)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(60.06,48.07)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(59.58,47.95)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(59.11,47.8)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(58.65,47.61)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(58.2,47.4)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(57.76,47.16)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(57.34,46.9)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(56.94,46.6)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(56.56,46.29)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(56.2,45.95)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(55.86,45.59)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(55.54,45.2)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(55.25,44.8)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(54.98,44.38)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(54.74,43.95)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(54.53,43.5)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(54.35,43.04)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(54.19,42.56)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(54.07,42.08)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(53.98,41.59)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(53.92,41.1)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(53.88,40.61)(0.03,0.5){1}{\line(0,1){0.5}}
\put(53.88,40.11){\line(0,1){0.5}}
\multiput(53.88,40.11)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(53.92,39.61)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(53.98,39.12)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(54.07,38.63)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(54.19,38.15)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(54.35,37.68)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(54.53,37.22)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(54.74,36.77)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(54.98,36.33)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(55.25,35.91)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(55.54,35.51)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.86,35.13)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(56.2,34.77)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(56.56,34.43)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(56.94,34.11)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(57.34,33.82)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(57.76,33.55)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(58.2,33.31)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(58.65,33.1)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(59.11,32.92)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(59.58,32.77)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(60.06,32.64)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(60.55,32.55)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(61.04,32.49)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(61.54,32.46){\line(1,0){0.5}}
\multiput(62.03,32.46)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(62.53,32.49)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(63.02,32.55)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(63.51,32.64)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(63.99,32.77)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(64.46,32.92)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(64.93,33.1)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(65.37,33.31)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(65.81,33.55)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(66.23,33.82)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(66.63,34.11)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(67.01,34.43)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(67.38,34.77)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(67.72,35.13)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(68.03,35.51)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(68.32,35.91)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(68.59,36.33)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(68.83,36.77)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(69.04,37.22)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(69.22,37.68)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(69.38,38.15)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(69.5,38.63)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(69.59,39.12)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(69.66,39.61)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(37.9,39.75){\line(0,1){0.5}}
\multiput(37.87,40.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(37.81,41.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(37.72,41.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(37.59,42.21)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(37.44,42.68)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(37.26,43.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(37.04,43.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(36.8,44.02)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(36.54,44.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(36.25,44.85)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(35.93,45.23)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(35.59,45.59)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(35.23,45.93)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(34.85,46.25)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(34.44,46.54)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(34.02,46.8)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(33.59,47.04)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(33.14,47.26)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(32.68,47.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(32.21,47.59)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(31.72,47.72)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(31.24,47.81)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(30.74,47.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(30.25,47.9)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(29.75,47.9){\line(1,0){0.5}}
\multiput(29.26,47.87)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(28.76,47.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(28.28,47.72)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(27.79,47.59)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(27.32,47.44)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(26.86,47.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(26.41,47.04)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(25.98,46.8)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(25.56,46.54)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(25.15,46.25)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(24.77,45.93)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(24.41,45.59)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(24.07,45.23)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(23.75,44.85)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(23.46,44.44)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(23.2,44.02)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(22.96,43.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(22.74,43.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(22.56,42.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(22.41,42.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(22.28,41.72)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(22.19,41.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(22.13,40.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(22.1,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(22.1,39.75){\line(0,1){0.5}}
\multiput(22.1,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(22.13,39.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(22.19,38.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(22.28,38.28)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(22.41,37.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(22.56,37.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(22.74,36.86)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(22.96,36.41)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(23.2,35.98)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(23.46,35.56)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(23.75,35.15)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(24.07,34.77)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(24.41,34.41)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(24.77,34.07)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(25.15,33.75)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(25.56,33.46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(25.98,33.2)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(26.41,32.96)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(26.86,32.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(27.32,32.56)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(27.79,32.41)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(28.28,32.28)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(28.76,32.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(29.26,32.13)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(29.75,32.1){\line(1,0){0.5}}
\multiput(30.25,32.1)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(30.74,32.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(31.24,32.19)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(31.72,32.28)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(32.21,32.41)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(32.68,32.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(33.14,32.74)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(33.59,32.96)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(34.02,33.2)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(34.44,33.46)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(34.85,33.75)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(35.23,34.07)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(35.59,34.41)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(35.93,34.77)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(36.25,35.15)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(36.54,35.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(36.8,35.98)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(37.04,36.41)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(37.26,36.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(37.44,37.32)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(37.59,37.79)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(37.72,38.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(37.81,38.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(37.87,39.26)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(92.19,40.11){\line(0,1){0.5}}
\multiput(92.16,41.1)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.09,41.59)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(92,42.08)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(91.88,42.56)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(91.72,43.04)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(91.54,43.5)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(91.33,43.95)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(91.09,44.38)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(90.82,44.8)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(90.53,45.2)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(90.22,45.59)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(89.88,45.95)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(89.51,46.29)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(89.13,46.6)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(88.73,46.9)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(88.31,47.16)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(87.87,47.4)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(87.43,47.61)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(86.96,47.8)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(86.49,47.95)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(86.01,48.07)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(85.52,48.17)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(85.03,48.23)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(84.53,48.26)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(84.04,48.26){\line(1,0){0.5}}
\multiput(83.54,48.23)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(83.05,48.17)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(82.56,48.07)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(82.08,47.95)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(81.61,47.8)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(81.15,47.61)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(80.7,47.4)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(80.26,47.16)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(79.84,46.9)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(79.44,46.6)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(79.06,46.29)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(78.7,45.95)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(78.36,45.59)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(78.04,45.2)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(77.75,44.8)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(77.48,44.38)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(77.24,43.95)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(77.03,43.5)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(76.85,43.04)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(76.69,42.56)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(76.57,42.08)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(76.48,41.59)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(76.42,41.1)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(76.38,40.61)(0.03,0.5){1}{\line(0,1){0.5}}
\put(76.38,40.11){\line(0,1){0.5}}
\multiput(76.38,40.11)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(76.42,39.61)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(76.48,39.12)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(76.57,38.63)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(76.69,38.15)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(76.85,37.68)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(77.03,37.22)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(77.24,36.77)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(77.48,36.33)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(77.75,35.91)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(78.04,35.51)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(78.36,35.13)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(78.7,34.77)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(79.06,34.43)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(79.44,34.11)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(79.84,33.82)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(80.26,33.55)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(80.7,33.31)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(81.15,33.1)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(81.61,32.92)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(82.08,32.77)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(82.56,32.64)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(83.05,32.55)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(83.54,32.49)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(84.04,32.46){\line(1,0){0.5}}
\multiput(84.53,32.46)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(85.03,32.49)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(85.52,32.55)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(86.01,32.64)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(86.49,32.77)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(86.96,32.92)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(87.43,33.1)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(87.87,33.31)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(88.31,33.55)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(88.73,33.82)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(89.13,34.11)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(89.51,34.43)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(89.88,34.77)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(90.22,35.13)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(90.53,35.51)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(90.82,35.91)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(91.09,36.33)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(91.33,36.77)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(91.54,37.22)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(91.72,37.68)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(91.88,38.15)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(92,38.63)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(92.09,39.12)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(92.16,39.61)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(113.26,40.11){\line(0,1){0.5}}
\multiput(113.23,41.1)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(113.17,41.59)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(113.07,42.08)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(112.95,42.56)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(112.8,43.04)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(112.61,43.5)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(112.4,43.95)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(112.16,44.38)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(111.9,44.8)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(111.6,45.2)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(111.29,45.59)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(110.95,45.95)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(110.59,46.29)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(110.2,46.6)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(109.8,46.9)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(109.38,47.16)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(108.95,47.4)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(108.5,47.61)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(108.04,47.8)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(107.56,47.95)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(107.08,48.07)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(106.59,48.17)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(106.1,48.23)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(105.61,48.26)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(105.11,48.26){\line(1,0){0.5}}
\multiput(104.61,48.23)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(104.12,48.17)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(103.63,48.07)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(103.15,47.95)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(102.68,47.8)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(102.22,47.61)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(101.77,47.4)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(101.33,47.16)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(100.91,46.9)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(100.51,46.6)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(100.13,46.29)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(99.77,45.95)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(99.43,45.59)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(99.11,45.2)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(98.82,44.8)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(98.55,44.38)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(98.31,43.95)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(98.1,43.5)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(97.92,43.04)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(97.77,42.56)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(97.64,42.08)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(97.55,41.59)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(97.49,41.1)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(97.46,40.61)(0.03,0.5){1}{\line(0,1){0.5}}
\put(97.46,40.11){\line(0,1){0.5}}
\multiput(97.46,40.11)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(97.49,39.61)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.55,39.12)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(97.64,38.63)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(97.77,38.15)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(97.92,37.68)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(98.1,37.22)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(98.31,36.77)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(98.55,36.33)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(98.82,35.91)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(99.11,35.51)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(99.43,35.13)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(99.77,34.77)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(100.13,34.43)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(100.51,34.11)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(100.91,33.82)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(101.33,33.55)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(101.77,33.31)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(102.22,33.1)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(102.68,32.92)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(103.15,32.77)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(103.63,32.64)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(104.12,32.55)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(104.61,32.49)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(105.11,32.46){\line(1,0){0.5}}
\multiput(105.61,32.46)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(106.1,32.49)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(106.59,32.55)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(107.08,32.64)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(107.56,32.77)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(108.04,32.92)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(108.5,33.1)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(108.95,33.31)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(109.38,33.55)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(109.8,33.82)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(110.2,34.11)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(110.59,34.43)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(110.95,34.77)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(111.29,35.13)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(111.6,35.51)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(111.9,35.91)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(112.16,36.33)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(112.4,36.77)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(112.61,37.22)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(112.8,37.68)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(112.95,38.15)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(113.07,38.63)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(113.17,39.12)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(113.23,39.61)(0.03,0.5){1}{\line(0,1){0.5}}

\put(5,40){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(186.47,39.75){\line(0,1){0.5}}
\multiput(186.44,40.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(186.38,41.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(186.29,41.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(186.16,42.21)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(186.01,42.68)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(185.83,43.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(185.62,43.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(185.38,44.02)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(185.11,44.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(184.82,44.85)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(184.5,45.23)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(184.16,45.59)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(183.8,45.93)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(183.42,46.25)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(183.02,46.54)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(182.6,46.8)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(182.16,47.04)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(181.71,47.26)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(181.25,47.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(180.78,47.59)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(180.3,47.72)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(179.81,47.81)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(179.32,47.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(178.82,47.9)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(178.32,47.9){\line(1,0){0.5}}
\multiput(177.83,47.87)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(177.33,47.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(176.85,47.72)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(176.37,47.59)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(175.89,47.44)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(175.43,47.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(174.98,47.04)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(174.55,46.8)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(174.13,46.54)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(173.73,46.25)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(173.34,45.93)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(172.98,45.59)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(172.64,45.23)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(172.32,44.85)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(172.03,44.44)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(171.77,44.02)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(171.53,43.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(171.32,43.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(171.13,42.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(170.98,42.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(170.86,41.72)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(170.76,41.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(170.7,40.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(170.67,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(170.67,39.75){\line(0,1){0.5}}
\multiput(170.67,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(170.7,39.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(170.76,38.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(170.86,38.28)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(170.98,37.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(171.13,37.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(171.32,36.86)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(171.53,36.41)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(171.77,35.98)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(172.03,35.56)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(172.32,35.15)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(172.64,34.77)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(172.98,34.41)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(173.34,34.07)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(173.73,33.75)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(174.13,33.46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(174.55,33.2)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(174.98,32.96)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(175.43,32.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(175.89,32.56)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(176.37,32.41)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(176.85,32.28)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(177.33,32.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(177.83,32.13)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(178.32,32.1){\line(1,0){0.5}}
\multiput(178.82,32.1)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(179.32,32.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(179.81,32.19)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(180.3,32.28)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(180.78,32.41)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(181.25,32.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(181.71,32.74)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(182.16,32.96)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(182.6,33.2)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(183.02,33.46)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(183.42,33.75)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(183.8,34.07)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(184.16,34.41)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(184.5,34.77)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(184.82,35.15)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(185.11,35.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(185.38,35.98)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(185.62,36.41)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(185.83,36.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(186.01,37.32)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(186.16,37.79)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(186.29,38.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(186.38,38.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(186.44,39.26)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(142.9,39.75){\line(0,1){0.5}}
\multiput(142.87,40.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(142.81,41.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(142.72,41.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(142.59,42.21)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(142.44,42.68)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(142.26,43.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(142.04,43.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(141.8,44.02)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(141.54,44.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(141.25,44.85)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(140.93,45.23)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(140.59,45.59)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(140.23,45.93)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(139.85,46.25)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(139.44,46.54)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(139.02,46.8)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(138.59,47.04)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(138.14,47.26)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(137.68,47.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(137.21,47.59)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(136.72,47.72)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(136.24,47.81)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(135.74,47.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(135.25,47.9)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(134.75,47.9){\line(1,0){0.5}}
\multiput(134.26,47.87)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(133.76,47.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(133.28,47.72)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(132.79,47.59)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(132.32,47.44)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(131.86,47.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(131.41,47.04)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(130.98,46.8)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(130.56,46.54)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(130.15,46.25)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(129.77,45.93)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(129.41,45.59)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(129.07,45.23)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(128.75,44.85)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(128.46,44.44)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(128.2,44.02)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(127.96,43.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(127.74,43.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(127.56,42.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(127.41,42.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(127.28,41.72)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(127.19,41.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(127.13,40.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(127.1,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(127.1,39.75){\line(0,1){0.5}}
\multiput(127.1,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(127.13,39.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(127.19,38.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(127.28,38.28)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(127.41,37.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(127.56,37.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(127.74,36.86)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(127.96,36.41)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(128.2,35.98)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(128.46,35.56)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(128.75,35.15)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(129.07,34.77)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(129.41,34.41)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(129.77,34.07)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(130.15,33.75)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(130.56,33.46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(130.98,33.2)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(131.41,32.96)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(131.86,32.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(132.32,32.56)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(132.79,32.41)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(133.28,32.28)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(133.76,32.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(134.26,32.13)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(134.75,32.1){\line(1,0){0.5}}
\multiput(135.25,32.1)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(135.74,32.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(136.24,32.19)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(136.72,32.28)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(137.21,32.41)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(137.68,32.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(138.14,32.74)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(138.59,32.96)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(139.02,33.2)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(139.44,33.46)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(139.85,33.75)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(140.23,34.07)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(140.59,34.41)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(140.93,34.77)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(141.25,35.15)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(141.54,35.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(141.8,35.98)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(142.04,36.41)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(142.26,36.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(142.44,37.32)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(142.59,37.79)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(142.72,38.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(142.81,38.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(142.87,39.26)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(162.9,39.75){\line(0,1){0.5}}
\multiput(162.87,40.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(162.81,41.24)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(162.72,41.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(162.59,42.21)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(162.44,42.68)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(162.26,43.14)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(162.04,43.59)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(161.8,44.02)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(161.54,44.44)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(161.25,44.85)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(160.93,45.23)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(160.59,45.59)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(160.23,45.93)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(159.85,46.25)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(159.44,46.54)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(159.02,46.8)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(158.59,47.04)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(158.14,47.26)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(157.68,47.44)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(157.21,47.59)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(156.72,47.72)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(156.24,47.81)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(155.74,47.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(155.25,47.9)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(154.75,47.9){\line(1,0){0.5}}
\multiput(154.26,47.87)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(153.76,47.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(153.28,47.72)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(152.79,47.59)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(152.32,47.44)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(151.86,47.26)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(151.41,47.04)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(150.98,46.8)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(150.56,46.54)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(150.15,46.25)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(149.77,45.93)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(149.41,45.59)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(149.07,45.23)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(148.75,44.85)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(148.46,44.44)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(148.2,44.02)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(147.96,43.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(147.74,43.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(147.56,42.68)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(147.41,42.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(147.28,41.72)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(147.19,41.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(147.13,40.74)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(147.1,40.25)(0.03,0.5){1}{\line(0,1){0.5}}
\put(147.1,39.75){\line(0,1){0.5}}
\multiput(147.1,39.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(147.13,39.26)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(147.19,38.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(147.28,38.28)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(147.41,37.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(147.56,37.32)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(147.74,36.86)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(147.96,36.41)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(148.2,35.98)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(148.46,35.56)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(148.75,35.15)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(149.07,34.77)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(149.41,34.41)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(149.77,34.07)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(150.15,33.75)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(150.56,33.46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(150.98,33.2)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(151.41,32.96)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(151.86,32.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(152.32,32.56)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(152.79,32.41)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(153.28,32.28)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(153.76,32.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(154.26,32.13)(0.5,-0.03){1}{\line(1,0){0.5}}
\put(154.75,32.1){\line(1,0){0.5}}
\multiput(155.25,32.1)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(155.74,32.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(156.24,32.19)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(156.72,32.28)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(157.21,32.41)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(157.68,32.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(158.14,32.74)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(158.59,32.96)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(159.02,33.2)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(159.44,33.46)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(159.85,33.75)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(160.23,34.07)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(160.59,34.41)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(160.93,34.77)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(161.25,35.15)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(161.54,35.56)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(161.8,35.98)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(162.04,36.41)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(162.26,36.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(162.44,37.32)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(162.59,37.79)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(162.72,38.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(162.81,38.76)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(162.87,39.26)(0.03,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(17.5,40){\line(1,0){4.5}}
\linethickness{0.3mm}
\put(69.8,40){\line(1,0){6.4}}
\linethickness{0.3mm}
\put(92,40.36){\line(1,0){6}}
\linethickness{0.3mm}
\put(142.5,39.29){\line(1,0){5}}
\linethickness{0.3mm}
\put(163,40){\line(1,0){8}}
\linethickness{0.3mm}
\put(186,39.29){\line(1,0){8}}
\put(10,40){\makebox(0,0)[cc]{$\wt\FF$}}

\put(30,40){\makebox(0,0)[cc]{$\Gamma$}}

\put(61.07,41.07){\makebox(0,0)[cc]{$\wt\FF$}}

\put(83.21,40){\makebox(0,0)[cc]{$\wh\FF$}}

\put(105.36,40){\makebox(0,0)[cc]{$\Gamma$}}

\put(134.64,39.64){\makebox(0,0)[cc]{$\wt\FF$}}

\put(155.36,39.64){\makebox(0,0)[cc]{$\wh\FF$}}

\put(177.14,39.64){\makebox(0,0)[cc]{$\wh\FF$}}

\put(201.07,38.93){\makebox(0,0)[cc]{$\Gamma$}}

\put(80,15){\makebox(0,0)[cc]{}}

\put(44.64,40){\makebox(0,0)[cc]{+}}

\put(118.21,39.64){\makebox(0,0)[cc]{+}}

\put(217.5,38.93){\makebox(0,0)[cc]{$+\cdots$}}

\put(2,40){\makebox(0,0)[cc]{$\bullet$}}

\put(38,40){\makebox(0,0)[cc]{$\bullet$}}

\put(36.5,45){\makebox(0,0)[cc]{$\bullet$}}

\put(36.5,35){\makebox(0,0)[cc]{$\bullet$}}

\put(54,40){\makebox(0,0)[cc]{$\bullet$}}

\put(113,40){\makebox(0,0)[cc]{$\bullet$}}

\put(112,45){\makebox(0,0)[cc]{$\bullet$}}

\put(112,35){\makebox(0,0)[cc]{$\bullet$}}

\put(127,40){\makebox(0,0)[cc]{$\bullet$}}

\put(209,40){\makebox(0,0)[cc]{$\bullet$}}

\put(207,45){\makebox(0,0)[cc]{$\bullet$}}

\put(207.5,35){\makebox(0,0)[cc]{$\bullet$}}

\linethickness{0.3mm}
\put(10,48){\line(0,1){5}}

\linethickness{0.3mm}
\put(62,48){\line(0,1){5}}

\linethickness{0.3mm}
\put(135,48){\line(0,1){5}}

\end{picture}
